Approximability of the Containment Problem for Zonotopes and Ellipsotopes

The zonotope containment problem, i.e., whether one zonotope is contained in another, is a central problem in control theory. Applications include detecting faults and robustifying controllers by computing invariant sets, and obtain fixed points in reachability analysis. Despite the inherent co-NP-hardness of this problem, an approximation algorithm developed by S. Sadraddini and R. Tedrake has gained widespread recognition for its swift execution and consistent reliability in practice. In our study, we substantiate the precision of the algorithm with a definitive proof, elucidating the empirical accuracy observed in practice. Our proof hinges on establishing a connection between the containment problem and the computation of matrix norms, thereby enabling the extension of the approximation algorithm to encompass ellipsotopes -- a broader class of sets derived from zonotopes. We also explore the computational complexity of the ellipsotope containment problem with a focus on approximability. Finally, we present new methods to compute safe sets for linear dynamical systems, demonstrating the practical relevance of approximating the ellipsotope containment problem.

==> (inline-0) <==
\begin{tikzpicture}
				
				\begin{axis}[%
					width=0.7\linewidth,
					at={(1.236in,0.481in)},
					scale only axis,
					xmin=-5,
					xmax=5,
					xlabel style={font=\color{white!15!black}},
					xlabel={$x_1$},
					ymin=-5,
					ymax=5,
					ylabel style={font=\color{white!15!black}, yshift=-0.5cm},
					ylabel={$x_2$},
					axis background/.style={fill=white},
					title style={font=\bfseries},
					title={Zonotope-In-Ellipsoid Containment},
					axis x line*=bottom,
					axis y line*=left,
					legend columns = 2,
					legend style={at={(0.5,-0.1)},anchor=north,cells={align=left}, legend cell align=left, align=left, draw=white!15!black, /tikz/every even column/.append style={column sep=0.5cm}},
					legend image post style={line width = 1.5pt}
					]
					\addplot [color=black, mark=., mark options={solid, black}, line width = 1pt]
					table[row sep=crcr]{%
						0.16	-3.52\\
						2.12	-2.76\\
						3.36	-1.48\\
						3.6	0.28\\
						3.2	1.24\\
						2.6	2.16\\
						1.8	3\\
						0.920000000000001	3.28\\
						-0.16	3.52\\
						-2.12	2.76\\
						-3.36	1.48\\
						-3.6	-0.28\\
						-3.2	-1.24\\
						-2.6	-2.16\\
						-1.8	-3\\
						-0.92	-3.28\\
						0.16	-3.52\\
					};
					\addlegendentry{$\Zin$}
					
					\addplot [color=mycolor3, line width = 1pt]
					table[row sep=crcr]{%
						3.67149383196681	0.0115343759968082\\
						3.67134888767693	0.0346026726330102\\
						3.67105900481932	0.057669603214946\\
						3.67062419483806	0.080734257099693\\
						3.6700444748987	0.103795723734209\\
						3.6693198678876	0.126853092691278\\
						3.66845040241099	0.149905453705456\\
						3.66743611279389	0.172951896709\\
						3.66627703907871	0.195991511867804\\
						3.6649732270237	0.21902338961731\\
						3.66352472810113	0.242046620698422\\
						3.66193159949525	0.265060296193399\\
						3.66019390410006	0.288063507561738\\
						3.65831171051679	0.311055346676043\\
						3.65628509305121	0.334034905857873\\
						3.65411413171073	0.357001277913579\\
						3.65179891220117	0.379953556170117\\
						3.64933952592345	0.402890834510842\\
						3.6467360699699	0.42581220741128\\
						3.64398864712053	0.448716769974877\\
						3.64109736583888	0.471603617968721\\
						3.63806234026778	0.494471847859243\\
						3.63488369022485	0.517320556847883\\
						3.63156154119774	0.540148842906733\\
						3.62809602433922	0.562955804814148\\
						3.62448727646195	0.585740542190324\\
						3.62073544003313	0.608502155532842\\
						3.61684066316882	0.631239746252183\\
						3.61280309962816	0.653952416707197\\
						3.60862290880723	0.676639270240546\\
						3.60430025573281	0.699299411214097\\
						3.59983531105585	0.721931945044286\\
						3.59522825104471	0.74453597823743\\
						3.59047925757824	0.767110618425003\\
						3.58558851813857	0.789654974398865\\
						3.58055622580371	0.812168156146443\\
						3.57538257923995	0.834649274885871\\
						3.57006778269399	0.857097443101075\\
						3.56461204598491	0.879511774576811\\
						3.55901558449585	0.901891384433653\\
						3.55327861916553	0.924235389162922\\
						3.5474013764795	0.946542906661572\\
						3.54138408846126	0.968813056267008\\
						3.53522699266302	0.991044958791855\\
						3.5289303321564	1.01323773655867\\
						3.52249435552275	1.03539051343459\\
						3.51591931684343	1.05750241486591\\
						3.5092054756897	1.07957256791262\\
						3.5023530971125	1.10160010128288\\
						3.49536245163203	1.12358414536738\\
						3.48823381522698	1.14552383227371\\
						3.48096746932372	1.16741829586058\\
						3.47356370078514	1.18926667177208\\
						3.46602280189935	1.21106809747173\\
						3.45834507036812	1.23282171227657\\
						3.45053080929515	1.25452665739114\\
						3.44258032717408	1.27618207594137\\
						3.43449393787634	1.29778711300841\\
						3.42627196063872	1.3193409156624\\
						3.41791472005082	1.34084263299611\\
						3.40942254604217	1.36229141615856\\
						3.40079577386928	1.38368641838852\\
						3.39203474410233	1.40502679504793\\
						3.38313980261177	1.42631170365527\\
						3.37411130055467	1.44754030391878\\
						3.36494959436083	1.46871175776968\\
						3.35565504571872	1.48982522939522\\
						3.3462280215612	1.51087988527169\\
						3.33666889405106	1.53187489419733\\
						3.32697804056627	1.55280942732514\\
						3.31715584368514	1.57368265819559\\
						3.30720269117118	1.59449376276928\\
						3.29711897595781	1.61524191945942\\
						3.28690509613284	1.63592630916431\\
						3.27656145492276	1.65654611529968\\
						3.26608846067681	1.67710052383088\\
						3.25548652685087	1.69758872330505\\
						3.24475607199114	1.71800990488316\\
						3.2338975197176	1.73836326237193\\
						3.2229112987073	1.75864799225566\\
						3.21179784267743	1.77886329372794\\
						3.20055759036821	1.79900836872329\\
						3.18919098552556	1.81908242194863\\
						3.17769847688357	1.83908466091473\\
						3.16608051814681	1.85901429596742\\
						3.15433756797238	1.87887054031886\\
						3.14247008995186	1.89865261007851\\
						3.13047855259297	1.91835972428412\\
						3.11836342930105	1.93799110493258\\
						3.10612519836044	1.95754597701059\\
						3.09376434291553	1.97702356852528\\
						3.08128135095174	1.99642311053469\\
						3.06867671527622	2.01574383717812\\
						3.05595093349839	2.03498498570637\\
						3.04310450801033	2.05414579651183\\
						3.03013794596692	2.07322551315851\\
						3.01705175926584	2.09222338241186\\
						3.00384646452732	2.11113865426853\\
						2.99052258307379	2.12997058198598\\
						2.97708064090927	2.14871842211194\\
						2.96352116869863	2.1673814345138\\
						2.94984470174661	2.18595888240777\\
						2.93605177997671	2.20445003238803\\
						2.92214294790986	2.22285415445563\\
						2.90811875464294	2.24117052204735\\
						2.89397975382708	2.25939841206436\\
						2.87972650364583	2.27753710490077\\
						2.86535956679309	2.29558588447204\\
						2.85087951045094	2.31354403824328\\
						2.83628690626721	2.3314108572573\\
						2.82158233033291	2.34918563616269\\
						2.80676636315954	2.36686767324161\\
						2.7918395896561	2.38445627043753\\
						2.77680259910606	2.40195073338273\\
						2.76165598514406	2.41935037142577\\
						2.74640034573247	2.43665449765874\\
						2.73103628313782	2.45386242894437\\
						2.715564403907	2.47097348594298\\
						2.69998531884331	2.48798699313936\\
						2.68429964298234	2.50490227886936\\
						2.66850799556772	2.52171867534647\\
						2.65261100002665	2.53843551868815\\
						2.63660928394531	2.55505214894206\\
						2.62050347904403	2.57156791011207\\
						2.60429422115242	2.58798215018422\\
						2.58798215018422	2.60429422115242\\
						2.57156791011207	2.62050347904403\\
						2.55505214894206	2.63660928394531\\
						2.53843551868815	2.65261100002665\\
						2.52171867534647	2.66850799556772\\
						2.50490227886936	2.68429964298234\\
						2.48798699313936	2.6999853188433\\
						2.47097348594298	2.715564403907\\
						2.45386242894437	2.73103628313782\\
						2.43665449765874	2.74640034573247\\
						2.41935037142577	2.76165598514406\\
						2.40195073338273	2.77680259910606\\
						2.38445627043753	2.7918395896561\\
						2.36686767324161	2.80676636315954\\
						2.34918563616269	2.82158233033291\\
						2.3314108572573	2.83628690626721\\
						2.31354403824328	2.85087951045094\\
						2.29558588447205	2.86535956679309\\
						2.27753710490077	2.87972650364583\\
						2.25939841206436	2.89397975382708\\
						2.24117052204735	2.90811875464294\\
						2.22285415445563	2.92214294790986\\
						2.20445003238803	2.93605177997671\\
						2.18595888240778	2.94984470174661\\
						2.1673814345138	2.96352116869863\\
						2.14871842211195	2.97708064090927\\
						2.12997058198598	2.99052258307379\\
						2.11113865426853	3.00384646452732\\
						2.09222338241186	3.01705175926584\\
						2.07322551315851	3.03013794596692\\
						2.05414579651183	3.04310450801033\\
						2.03498498570637	3.05595093349839\\
						2.01574383717812	3.06867671527622\\
						1.99642311053469	3.08128135095174\\
						1.97702356852528	3.09376434291553\\
						1.95754597701059	3.10612519836044\\
						1.93799110493258	3.11836342930105\\
						1.91835972428412	3.13047855259297\\
						1.89865261007851	3.14247008995186\\
						1.87887054031886	3.15433756797238\\
						1.85901429596742	3.16608051814681\\
						1.83908466091473	3.17769847688357\\
						1.81908242194863	3.18919098552556\\
						1.79900836872329	3.20055759036821\\
						1.77886329372794	3.21179784267743\\
						1.75864799225566	3.2229112987073\\
						1.73836326237193	3.2338975197176\\
						1.71800990488316	3.24475607199114\\
						1.69758872330505	3.25548652685087\\
						1.67710052383088	3.26608846067681\\
						1.65654611529968	3.27656145492276\\
						1.63592630916431	3.28690509613284\\
						1.61524191945942	3.29711897595781\\
						1.59449376276928	3.30720269117118\\
						1.57368265819559	3.31715584368514\\
						1.55280942732514	3.32697804056627\\
						1.53187489419733	3.33666889405106\\
						1.51087988527169	3.3462280215612\\
						1.48982522939522	3.35565504571872\\
						1.46871175776968	3.36494959436083\\
						1.44754030391878	3.37411130055467\\
						1.42631170365527	3.38313980261177\\
						1.40502679504793	3.39203474410233\\
						1.38368641838852	3.40079577386928\\
						1.36229141615856	3.40942254604217\\
						1.34084263299611	3.41791472005082\\
						1.3193409156624	3.42627196063872\\
						1.29778711300841	3.43449393787634\\
						1.27618207594137	3.44258032717408\\
						1.25452665739114	3.45053080929515\\
						1.23282171227657	3.45834507036812\\
						1.21106809747173	3.46602280189935\\
						1.18926667177208	3.47356370078514\\
						1.16741829586058	3.48096746932372\\
						1.14552383227371	3.48823381522698\\
						1.12358414536738	3.49536245163203\\
						1.10160010128288	3.5023530971125\\
						1.07957256791262	3.5092054756897\\
						1.05750241486591	3.51591931684343\\
						1.03539051343459	3.52249435552275\\
						1.01323773655867	3.5289303321564\\
						0.991044958791856	3.53522699266302\\
						0.968813056267007	3.54138408846126\\
						0.946542906661572	3.5474013764795\\
						0.924235389162922	3.55327861916553\\
						0.901891384433653	3.55901558449585\\
						0.879511774576812	3.56461204598491\\
						0.857097443101075	3.57006778269399\\
						0.834649274885871	3.57538257923995\\
						0.812168156146443	3.58055622580371\\
						0.789654974398865	3.58558851813857\\
						0.767110618425003	3.59047925757824\\
						0.744535978237431	3.59522825104471\\
						0.721931945044286	3.59983531105585\\
						0.699299411214097	3.60430025573281\\
						0.676639270240546	3.60862290880723\\
						0.653952416707197	3.61280309962816\\
						0.631239746252183	3.61684066316882\\
						0.608502155532843	3.62073544003313\\
						0.585740542190324	3.62448727646195\\
						0.562955804814148	3.62809602433922\\
						0.540148842906734	3.63156154119774\\
						0.517320556847884	3.63488369022485\\
						0.494471847859244	3.63806234026778\\
						0.471603617968722	3.64109736583888\\
						0.448716769974877	3.64398864712053\\
						0.42581220741128	3.6467360699699\\
						0.402890834510842	3.64933952592345\\
						0.379953556170117	3.65179891220117\\
						0.357001277913579	3.65411413171073\\
						0.334034905857873	3.65628509305121\\
						0.311055346676043	3.65831171051679\\
						0.288063507561739	3.66019390410006\\
						0.2650602961934	3.66193159949525\\
						0.242046620698423	3.66352472810113\\
						0.219023389617309	3.6649732270237\\
						0.195991511867804	3.66627703907871\\
						0.172951896709	3.66743611279389\\
						0.149905453705456	3.66845040241099\\
						0.126853092691279	3.6693198678876\\
						0.103795723734209	3.6700444748987\\
						0.080734257099693	3.67062419483806\\
						0.0576696032149467	3.67105900481932\\
						0.0346026726330107	3.67134888767693\\
						0.0115343759968085	3.67149383196681\\
						-0.0115343759968081	3.67149383196681\\
						-0.0346026726330103	3.67134888767693\\
						-0.0576696032149462	3.67105900481932\\
						-0.0807342570996926	3.67062419483806\\
						-0.103795723734209	3.6700444748987\\
						-0.126853092691279	3.6693198678876\\
						-0.149905453705455	3.66845040241099\\
						-0.172951896709	3.66743611279389\\
						-0.195991511867804	3.66627703907871\\
						-0.219023389617309	3.6649732270237\\
						-0.242046620698421	3.66352472810113\\
						-0.265060296193399	3.66193159949525\\
						-0.288063507561738	3.66019390410006\\
						-0.311055346676043	3.65831171051679\\
						-0.334034905857873	3.65628509305121\\
						-0.357001277913578	3.65411413171073\\
						-0.379953556170117	3.65179891220117\\
						-0.402890834510842	3.64933952592345\\
						-0.425812207411279	3.6467360699699\\
						-0.448716769974876	3.64398864712053\\
						-0.471603617968721	3.64109736583888\\
						-0.494471847859243	3.63806234026778\\
						-0.517320556847883	3.63488369022485\\
						-0.540148842906733	3.63156154119774\\
						-0.562955804814148	3.62809602433922\\
						-0.585740542190324	3.62448727646195\\
						-0.608502155532842	3.62073544003313\\
						-0.631239746252182	3.61684066316882\\
						-0.653952416707197	3.61280309962816\\
						-0.676639270240545	3.60862290880723\\
						-0.699299411214096	3.60430025573281\\
						-0.721931945044285	3.59983531105585\\
						-0.744535978237431	3.59522825104471\\
						-0.767110618425003	3.59047925757824\\
						-0.789654974398865	3.58558851813857\\
						-0.812168156146443	3.58055622580371\\
						-0.834649274885871	3.57538257923995\\
						-0.857097443101075	3.57006778269399\\
						-0.879511774576811	3.56461204598491\\
						-0.901891384433652	3.55901558449585\\
						-0.924235389162922	3.55327861916553\\
						-0.946542906661572	3.5474013764795\\
						-0.968813056267007	3.54138408846126\\
						-0.991044958791856	3.53522699266302\\
						-1.01323773655867	3.5289303321564\\
						-1.03539051343459	3.52249435552275\\
						-1.05750241486591	3.51591931684343\\
						-1.07957256791262	3.5092054756897\\
						-1.10160010128288	3.5023530971125\\
						-1.12358414536738	3.49536245163203\\
						-1.14552383227371	3.48823381522698\\
						-1.16741829586058	3.48096746932372\\
						-1.18926667177208	3.47356370078514\\
						-1.21106809747173	3.46602280189935\\
						-1.23282171227657	3.45834507036812\\
						-1.25452665739114	3.45053080929515\\
						-1.27618207594137	3.44258032717408\\
						-1.29778711300841	3.43449393787634\\
						-1.3193409156624	3.42627196063872\\
						-1.34084263299611	3.41791472005082\\
						-1.36229141615856	3.40942254604217\\
						-1.38368641838852	3.40079577386928\\
						-1.40502679504793	3.39203474410233\\
						-1.42631170365527	3.38313980261177\\
						-1.44754030391878	3.37411130055467\\
						-1.46871175776968	3.36494959436083\\
						-1.48982522939522	3.35565504571872\\
						-1.51087988527169	3.3462280215612\\
						-1.53187489419733	3.33666889405106\\
						-1.55280942732514	3.32697804056627\\
						-1.57368265819559	3.31715584368514\\
						-1.59449376276928	3.30720269117118\\
						-1.61524191945942	3.29711897595781\\
						-1.63592630916431	3.28690509613284\\
						-1.65654611529968	3.27656145492276\\
						-1.67710052383088	3.26608846067681\\
						-1.69758872330505	3.25548652685087\\
						-1.71800990488316	3.24475607199114\\
						-1.73836326237193	3.2338975197176\\
						-1.75864799225566	3.2229112987073\\
						-1.77886329372794	3.21179784267743\\
						-1.79900836872329	3.20055759036821\\
						-1.81908242194863	3.18919098552556\\
						-1.83908466091473	3.17769847688357\\
						-1.85901429596743	3.1660805181468\\
						-1.87887054031886	3.15433756797238\\
						-1.89865261007851	3.14247008995186\\
						-1.91835972428412	3.13047855259296\\
						-1.93799110493258	3.11836342930105\\
						-1.95754597701059	3.10612519836044\\
						-1.97702356852528	3.09376434291553\\
						-1.99642311053469	3.08128135095174\\
						-2.01574383717812	3.06867671527621\\
						-2.03498498570637	3.05595093349838\\
						-2.05414579651183	3.04310450801033\\
						-2.07322551315851	3.03013794596692\\
						-2.09222338241186	3.01705175926584\\
						-2.11113865426853	3.00384646452732\\
						-2.12997058198598	2.99052258307379\\
						-2.14871842211195	2.97708064090927\\
						-2.1673814345138	2.96352116869863\\
						-2.18595888240777	2.94984470174661\\
						-2.20445003238803	2.93605177997671\\
						-2.22285415445563	2.92214294790986\\
						-2.24117052204735	2.90811875464294\\
						-2.25939841206436	2.89397975382708\\
						-2.27753710490077	2.87972650364583\\
						-2.29558588447205	2.86535956679309\\
						-2.31354403824328	2.85087951045094\\
						-2.3314108572573	2.83628690626721\\
						-2.34918563616269	2.82158233033291\\
						-2.36686767324162	2.80676636315954\\
						-2.38445627043753	2.7918395896561\\
						-2.40195073338273	2.77680259910606\\
						-2.41935037142577	2.76165598514405\\
						-2.43665449765874	2.74640034573247\\
						-2.45386242894437	2.73103628313782\\
						-2.47097348594298	2.715564403907\\
						-2.48798699313936	2.6999853188433\\
						-2.50490227886936	2.68429964298234\\
						-2.52171867534647	2.66850799556772\\
						-2.53843551868815	2.65261100002666\\
						-2.55505214894206	2.63660928394531\\
						-2.57156791011207	2.62050347904403\\
						-2.58798215018422	2.60429422115242\\
						-2.60429422115242	2.58798215018422\\
						-2.62050347904403	2.57156791011207\\
						-2.63660928394531	2.55505214894206\\
						-2.65261100002665	2.53843551868815\\
						-2.66850799556772	2.52171867534647\\
						-2.68429964298234	2.50490227886936\\
						-2.69998531884331	2.48798699313936\\
						-2.715564403907	2.47097348594298\\
						-2.73103628313782	2.45386242894437\\
						-2.74640034573247	2.43665449765874\\
						-2.76165598514406	2.41935037142577\\
						-2.77680259910606	2.40195073338273\\
						-2.7918395896561	2.38445627043753\\
						-2.80676636315954	2.36686767324161\\
						-2.82158233033291	2.34918563616269\\
						-2.83628690626721	2.3314108572573\\
						-2.85087951045094	2.31354403824328\\
						-2.86535956679309	2.29558588447204\\
						-2.87972650364583	2.27753710490077\\
						-2.89397975382708	2.25939841206436\\
						-2.90811875464294	2.24117052204735\\
						-2.92214294790986	2.22285415445563\\
						-2.93605177997671	2.20445003238803\\
						-2.94984470174661	2.18595888240777\\
						-2.96352116869863	2.1673814345138\\
						-2.97708064090927	2.14871842211194\\
						-2.99052258307379	2.12997058198598\\
						-3.00384646452732	2.11113865426853\\
						-3.01705175926584	2.09222338241186\\
						-3.03013794596692	2.07322551315851\\
						-3.04310450801033	2.05414579651183\\
						-3.05595093349839	2.03498498570637\\
						-3.06867671527622	2.01574383717812\\
						-3.08128135095174	1.99642311053469\\
						-3.09376434291553	1.97702356852528\\
						-3.10612519836044	1.95754597701059\\
						-3.11836342930105	1.93799110493258\\
						-3.13047855259297	1.91835972428412\\
						-3.14247008995186	1.89865261007851\\
						-3.15433756797238	1.87887054031886\\
						-3.16608051814681	1.85901429596742\\
						-3.17769847688357	1.83908466091473\\
						-3.18919098552556	1.81908242194863\\
						-3.20055759036821	1.79900836872329\\
						-3.21179784267743	1.77886329372794\\
						-3.2229112987073	1.75864799225566\\
						-3.2338975197176	1.73836326237193\\
						-3.24475607199114	1.71800990488316\\
						-3.25548652685087	1.69758872330505\\
						-3.26608846067681	1.67710052383088\\
						-3.27656145492276	1.65654611529968\\
						-3.28690509613284	1.63592630916431\\
						-3.29711897595781	1.61524191945942\\
						-3.30720269117118	1.59449376276927\\
						-3.31715584368514	1.57368265819559\\
						-3.32697804056627	1.55280942732514\\
						-3.33666889405106	1.53187489419733\\
						-3.3462280215612	1.51087988527169\\
						-3.35565504571872	1.48982522939522\\
						-3.36494959436083	1.46871175776968\\
						-3.37411130055467	1.44754030391878\\
						-3.38313980261177	1.42631170365527\\
						-3.39203474410233	1.40502679504793\\
						-3.40079577386928	1.38368641838852\\
						-3.40942254604217	1.36229141615856\\
						-3.41791472005082	1.34084263299611\\
						-3.42627196063872	1.3193409156624\\
						-3.43449393787634	1.29778711300841\\
						-3.44258032717408	1.27618207594137\\
						-3.45053080929515	1.25452665739114\\
						-3.45834507036812	1.23282171227657\\
						-3.46602280189935	1.21106809747173\\
						-3.47356370078514	1.18926667177208\\
						-3.48096746932372	1.16741829586058\\
						-3.48823381522698	1.14552383227371\\
						-3.49536245163203	1.12358414536738\\
						-3.5023530971125	1.10160010128288\\
						-3.5092054756897	1.07957256791262\\
						-3.51591931684343	1.05750241486591\\
						-3.52249435552275	1.03539051343459\\
						-3.5289303321564	1.01323773655867\\
						-3.53522699266302	0.991044958791856\\
						-3.54138408846126	0.968813056267007\\
						-3.5474013764795	0.946542906661571\\
						-3.55327861916553	0.924235389162922\\
						-3.55901558449585	0.901891384433652\\
						-3.56461204598491	0.879511774576811\\
						-3.57006778269399	0.857097443101075\\
						-3.57538257923995	0.83464927488587\\
						-3.58055622580371	0.812168156146443\\
						-3.58558851813857	0.789654974398865\\
						-3.59047925757824	0.767110618425003\\
						-3.59522825104471	0.74453597823743\\
						-3.59983531105585	0.721931945044287\\
						-3.60430025573281	0.699299411214096\\
						-3.60862290880723	0.676639270240545\\
						-3.61280309962816	0.653952416707198\\
						-3.61684066316882	0.631239746252181\\
						-3.62073544003313	0.608502155532842\\
						-3.62448727646195	0.585740542190324\\
						-3.62809602433922	0.562955804814148\\
						-3.63156154119774	0.540148842906732\\
						-3.63488369022485	0.517320556847884\\
						-3.63806234026778	0.494471847859242\\
						-3.64109736583888	0.471603617968722\\
						-3.64398864712053	0.448716769974877\\
						-3.6467360699699	0.425812207411278\\
						-3.64933952592345	0.402890834510842\\
						-3.65179891220117	0.379953556170116\\
						-3.65411413171073	0.357001277913578\\
						-3.65628509305121	0.334034905857872\\
						-3.65831171051679	0.311055346676044\\
						-3.66019390410006	0.288063507561737\\
						-3.66193159949525	0.265060296193399\\
						-3.66352472810113	0.242046620698422\\
						-3.6649732270237	0.219023389617308\\
						-3.66627703907871	0.195991511867803\\
						-3.66743611279389	0.172951896709\\
						-3.66845040241099	0.149905453705455\\
						-3.6693198678876	0.126853092691278\\
						-3.6700444748987	0.103795723734209\\
						-3.67062419483806	0.0807342570996917\\
						-3.67105900481932	0.0576696032149461\\
						-3.67134888767693	0.0346026726330101\\
						-3.67149383196681	0.0115343759968079\\
						-3.67149383196681	-0.0115343759968086\\
						-3.67134888767693	-0.0346026726330109\\
						-3.67105900481932	-0.0576696032149468\\
						-3.67062419483806	-0.080734257099694\\
						-3.6700444748987	-0.103795723734208\\
						-3.6693198678876	-0.12685309269128\\
						-3.66845040241099	-0.149905453705456\\
						-3.66743611279389	-0.172951896709\\
						-3.66627703907871	-0.195991511867804\\
						-3.6649732270237	-0.21902338961731\\
						-3.66352472810113	-0.242046620698421\\
						-3.66193159949525	-0.2650602961934\\
						-3.66019390410006	-0.28806350756174\\
						-3.65831171051679	-0.311055346676043\\
						-3.65628509305121	-0.334034905857874\\
						-3.65411413171073	-0.357001277913579\\
						-3.65179891220117	-0.379953556170117\\
						-3.64933952592345	-0.402890834510842\\
						-3.6467360699699	-0.425812207411281\\
						-3.64398864712053	-0.448716769974876\\
						-3.64109736583888	-0.471603617968723\\
						-3.63806234026778	-0.494471847859243\\
						-3.63488369022485	-0.517320556847883\\
						-3.63156154119774	-0.540148842906735\\
						-3.62809602433922	-0.562955804814149\\
						-3.62448727646195	-0.585740542190324\\
						-3.62073544003313	-0.608502155532843\\
						-3.61684066316882	-0.631239746252184\\
						-3.61280309962816	-0.653952416707197\\
						-3.60862290880723	-0.676639270240547\\
						-3.60430025573281	-0.699299411214097\\
						-3.59983531105585	-0.721931945044286\\
						-3.59522825104471	-0.74453597823743\\
						-3.59047925757824	-0.767110618425004\\
						-3.58558851813857	-0.789654974398865\\
						-3.58055622580371	-0.812168156146444\\
						-3.57538257923995	-0.834649274885872\\
						-3.57006778269399	-0.857097443101075\\
						-3.56461204598491	-0.879511774576813\\
						-3.55901558449585	-0.901891384433653\\
						-3.55327861916553	-0.924235389162922\\
						-3.5474013764795	-0.946542906661572\\
						-3.54138408846126	-0.968813056267008\\
						-3.53522699266302	-0.991044958791856\\
						-3.5289303321564	-1.01323773655867\\
						-3.52249435552275	-1.03539051343459\\
						-3.51591931684343	-1.05750241486591\\
						-3.5092054756897	-1.07957256791262\\
						-3.5023530971125	-1.10160010128288\\
						-3.49536245163203	-1.12358414536738\\
						-3.48823381522698	-1.14552383227371\\
						-3.48096746932372	-1.16741829586059\\
						-3.47356370078514	-1.18926667177208\\
						-3.46602280189935	-1.21106809747173\\
						-3.45834507036812	-1.23282171227657\\
						-3.45053080929515	-1.25452665739114\\
						-3.44258032717408	-1.27618207594137\\
						-3.43449393787634	-1.29778711300841\\
						-3.42627196063872	-1.3193409156624\\
						-3.41791472005082	-1.34084263299611\\
						-3.40942254604217	-1.36229141615856\\
						-3.40079577386928	-1.38368641838852\\
						-3.39203474410233	-1.40502679504794\\
						-3.38313980261177	-1.42631170365527\\
						-3.37411130055467	-1.44754030391878\\
						-3.36494959436083	-1.46871175776968\\
						-3.35565504571872	-1.48982522939522\\
						-3.3462280215612	-1.51087988527169\\
						-3.33666889405106	-1.53187489419733\\
						-3.32697804056627	-1.55280942732514\\
						-3.31715584368514	-1.57368265819559\\
						-3.30720269117118	-1.59449376276928\\
						-3.29711897595781	-1.61524191945942\\
						-3.28690509613284	-1.63592630916431\\
						-3.27656145492276	-1.65654611529968\\
						-3.26608846067681	-1.67710052383088\\
						-3.25548652685087	-1.69758872330505\\
						-3.24475607199114	-1.71800990488316\\
						-3.2338975197176	-1.73836326237193\\
						-3.2229112987073	-1.75864799225566\\
						-3.21179784267743	-1.77886329372794\\
						-3.20055759036821	-1.79900836872329\\
						-3.18919098552556	-1.81908242194863\\
						-3.17769847688357	-1.83908466091473\\
						-3.16608051814681	-1.85901429596743\\
						-3.15433756797238	-1.87887054031886\\
						-3.14247008995186	-1.89865261007851\\
						-3.13047855259296	-1.91835972428412\\
						-3.11836342930105	-1.93799110493258\\
						-3.10612519836044	-1.95754597701059\\
						-3.09376434291553	-1.97702356852528\\
						-3.08128135095174	-1.99642311053469\\
						-3.06867671527622	-2.01574383717812\\
						-3.05595093349839	-2.03498498570637\\
						-3.04310450801033	-2.05414579651183\\
						-3.03013794596692	-2.07322551315851\\
						-3.01705175926584	-2.09222338241186\\
						-3.00384646452732	-2.11113865426853\\
						-2.99052258307379	-2.12997058198598\\
						-2.97708064090927	-2.14871842211195\\
						-2.96352116869863	-2.1673814345138\\
						-2.94984470174661	-2.18595888240778\\
						-2.93605177997671	-2.20445003238803\\
						-2.92214294790986	-2.22285415445563\\
						-2.90811875464294	-2.24117052204735\\
						-2.89397975382708	-2.25939841206436\\
						-2.87972650364583	-2.27753710490077\\
						-2.86535956679309	-2.29558588447205\\
						-2.85087951045094	-2.31354403824328\\
						-2.83628690626721	-2.3314108572573\\
						-2.82158233033291	-2.34918563616269\\
						-2.80676636315954	-2.36686767324162\\
						-2.7918395896561	-2.38445627043753\\
						-2.77680259910606	-2.40195073338273\\
						-2.76165598514406	-2.41935037142577\\
						-2.74640034573247	-2.43665449765874\\
						-2.73103628313782	-2.45386242894437\\
						-2.715564403907	-2.47097348594298\\
						-2.6999853188433	-2.48798699313936\\
						-2.68429964298234	-2.50490227886936\\
						-2.66850799556772	-2.52171867534647\\
						-2.65261100002666	-2.53843551868815\\
						-2.63660928394531	-2.55505214894206\\
						-2.62050347904403	-2.57156791011207\\
						-2.60429422115242	-2.58798215018422\\
						-2.58798215018422	-2.60429422115242\\
						-2.57156791011207	-2.62050347904403\\
						-2.55505214894206	-2.63660928394531\\
						-2.53843551868815	-2.65261100002666\\
						-2.52171867534647	-2.66850799556772\\
						-2.50490227886936	-2.68429964298234\\
						-2.48798699313936	-2.69998531884331\\
						-2.47097348594298	-2.715564403907\\
						-2.45386242894437	-2.73103628313782\\
						-2.43665449765874	-2.74640034573247\\
						-2.41935037142577	-2.76165598514406\\
						-2.40195073338273	-2.77680259910606\\
						-2.38445627043753	-2.7918395896561\\
						-2.36686767324161	-2.80676636315954\\
						-2.34918563616269	-2.82158233033291\\
						-2.3314108572573	-2.83628690626721\\
						-2.31354403824328	-2.85087951045094\\
						-2.29558588447204	-2.86535956679309\\
						-2.27753710490077	-2.87972650364583\\
						-2.25939841206436	-2.89397975382708\\
						-2.24117052204735	-2.90811875464294\\
						-2.22285415445563	-2.92214294790986\\
						-2.20445003238803	-2.93605177997671\\
						-2.18595888240777	-2.94984470174661\\
						-2.1673814345138	-2.96352116869863\\
						-2.14871842211195	-2.97708064090927\\
						-2.12997058198598	-2.99052258307379\\
						-2.11113865426853	-3.00384646452732\\
						-2.09222338241186	-3.01705175926584\\
						-2.07322551315851	-3.03013794596692\\
						-2.05414579651183	-3.04310450801033\\
						-2.03498498570637	-3.05595093349839\\
						-2.01574383717812	-3.06867671527622\\
						-1.99642311053469	-3.08128135095174\\
						-1.97702356852528	-3.09376434291553\\
						-1.95754597701059	-3.10612519836044\\
						-1.93799110493258	-3.11836342930105\\
						-1.91835972428412	-3.13047855259296\\
						-1.89865261007851	-3.14247008995186\\
						-1.87887054031886	-3.15433756797238\\
						-1.85901429596742	-3.16608051814681\\
						-1.83908466091473	-3.17769847688357\\
						-1.81908242194863	-3.18919098552556\\
						-1.79900836872329	-3.20055759036821\\
						-1.77886329372794	-3.21179784267743\\
						-1.75864799225566	-3.2229112987073\\
						-1.73836326237193	-3.2338975197176\\
						-1.71800990488316	-3.24475607199114\\
						-1.69758872330505	-3.25548652685087\\
						-1.67710052383088	-3.26608846067681\\
						-1.65654611529968	-3.27656145492276\\
						-1.63592630916431	-3.28690509613284\\
						-1.61524191945942	-3.29711897595781\\
						-1.59449376276927	-3.30720269117118\\
						-1.57368265819559	-3.31715584368514\\
						-1.55280942732514	-3.32697804056627\\
						-1.53187489419733	-3.33666889405106\\
						-1.51087988527169	-3.34622802156121\\
						-1.48982522939522	-3.35565504571872\\
						-1.46871175776968	-3.36494959436083\\
						-1.44754030391878	-3.37411130055467\\
						-1.42631170365527	-3.38313980261177\\
						-1.40502679504793	-3.39203474410233\\
						-1.38368641838852	-3.40079577386928\\
						-1.36229141615856	-3.40942254604217\\
						-1.34084263299611	-3.41791472005082\\
						-1.3193409156624	-3.42627196063872\\
						-1.29778711300841	-3.43449393787633\\
						-1.27618207594136	-3.44258032717408\\
						-1.25452665739114	-3.45053080929515\\
						-1.23282171227657	-3.45834507036812\\
						-1.21106809747173	-3.46602280189935\\
						-1.18926667177208	-3.47356370078514\\
						-1.16741829586059	-3.48096746932372\\
						-1.14552383227371	-3.48823381522698\\
						-1.12358414536738	-3.49536245163203\\
						-1.10160010128288	-3.5023530971125\\
						-1.07957256791262	-3.5092054756897\\
						-1.05750241486591	-3.51591931684343\\
						-1.03539051343459	-3.52249435552275\\
						-1.01323773655867	-3.5289303321564\\
						-0.991044958791856	-3.53522699266302\\
						-0.968813056267006	-3.54138408846126\\
						-0.946542906661572	-3.5474013764795\\
						-0.924235389162923	-3.55327861916553\\
						-0.901891384433655	-3.55901558449585\\
						-0.879511774576809	-3.56461204598491\\
						-0.857097443101074	-3.57006778269399\\
						-0.834649274885872	-3.57538257923995\\
						-0.812168156146442	-3.58055622580371\\
						-0.789654974398865	-3.58558851813857\\
						-0.767110618425005	-3.59047925757824\\
						-0.74453597823743	-3.59522825104471\\
						-0.721931945044284	-3.59983531105585\\
						-0.699299411214096	-3.60430025573281\\
						-0.676639270240546	-3.60862290880723\\
						-0.653952416707199	-3.61280309962816\\
						-0.631239746252183	-3.61684066316882\\
						-0.608502155532841	-3.62073544003313\\
						-0.585740542190324	-3.62448727646195\\
						-0.562955804814146	-3.62809602433922\\
						-0.540148842906733	-3.63156154119774\\
						-0.517320556847884	-3.63488369022485\\
						-0.494471847859246	-3.63806234026778\\
						-0.471603617968719	-3.64109736583888\\
						-0.448716769974876	-3.64398864712053\\
						-0.42581220741128	-3.6467360699699\\
						-0.402890834510844	-3.64933952592345\\
						-0.379953556170117	-3.65179891220117\\
						-0.35700127791358	-3.65411413171073\\
						-0.334034905857872	-3.65628509305121\\
						-0.311055346676041	-3.65831171051679\\
						-0.288063507561737	-3.66019390410006\\
						-0.2650602961934	-3.66193159949525\\
						-0.242046620698424	-3.66352472810113\\
						-0.21902338961731	-3.6649732270237\\
						-0.195991511867802	-3.66627703907871\\
						-0.172951896709	-3.66743611279389\\
						-0.149905453705457	-3.66845040241099\\
						-0.126853092691278	-3.6693198678876\\
						-0.10379572373421	-3.6700444748987\\
						-0.0807342570996951	-3.67062419483806\\
						-0.0576696032149431	-3.67105900481932\\
						-0.0346026726330087	-3.67134888767693\\
						-0.0115343759968081	-3.67149383196681\\
						0.0115343759968068	-3.67149383196681\\
						0.0346026726330107	-3.67134888767693\\
						0.057669603214945	-3.67105900481932\\
						0.0807342570996938	-3.67062419483806\\
						0.103795723734208	-3.6700444748987\\
						0.12685309269128	-3.6693198678876\\
						0.149905453705456	-3.66845040241099\\
						0.172951896708999	-3.66743611279389\\
						0.195991511867804	-3.66627703907871\\
						0.219023389617312	-3.6649732270237\\
						0.242046620698423	-3.66352472810113\\
						0.265060296193398	-3.66193159949525\\
						0.288063507561739	-3.66019390410006\\
						0.311055346676043	-3.65831171051679\\
						0.334034905857871	-3.65628509305121\\
						0.357001277913579	-3.65411413171073\\
						0.379953556170119	-3.65179891220117\\
						0.402890834510842	-3.64933952592345\\
						0.425812207411279	-3.6467360699699\\
						0.448716769974878	-3.64398864712053\\
						0.471603617968721	-3.64109736583888\\
						0.494471847859244	-3.63806234026778\\
						0.517320556847883	-3.63488369022485\\
						0.540148842906734	-3.63156154119774\\
						0.562955804814148	-3.62809602433922\\
						0.585740542190322	-3.62448727646195\\
						0.608502155532839	-3.62073544003313\\
						0.631239746252185	-3.61684066316882\\
						0.653952416707198	-3.61280309962816\\
						0.676639270240545	-3.60862290880723\\
						0.699299411214098	-3.60430025573281\\
						0.721931945044286	-3.59983531105585\\
						0.744535978237429	-3.59522825104471\\
						0.767110618425003	-3.59047925757824\\
						0.789654974398867	-3.58558851813857\\
						0.812168156146443	-3.58055622580371\\
						0.83464927488587	-3.57538257923995\\
						0.857097443101073	-3.57006778269399\\
						0.879511774576811	-3.56461204598491\\
						0.901891384433654	-3.55901558449585\\
						0.924235389162922	-3.55327861916553\\
						0.946542906661573	-3.5474013764795\\
						0.968813056267008	-3.54138408846126\\
						0.991044958791855	-3.53522699266302\\
						1.01323773655867	-3.5289303321564\\
						1.03539051343459	-3.52249435552275\\
						1.05750241486591	-3.51591931684343\\
						1.07957256791262	-3.5092054756897\\
						1.10160010128288	-3.5023530971125\\
						1.12358414536738	-3.49536245163203\\
						1.1455238322737	-3.48823381522698\\
						1.16741829586059	-3.48096746932372\\
						1.18926667177209	-3.47356370078514\\
						1.21106809747173	-3.46602280189935\\
						1.23282171227657	-3.45834507036812\\
						1.25452665739114	-3.45053080929515\\
						1.27618207594137	-3.44258032717408\\
						1.29778711300841	-3.43449393787634\\
						1.3193409156624	-3.42627196063872\\
						1.34084263299611	-3.41791472005082\\
						1.36229141615856	-3.40942254604217\\
						1.38368641838852	-3.40079577386928\\
						1.40502679504793	-3.39203474410233\\
						1.42631170365527	-3.38313980261177\\
						1.44754030391878	-3.37411130055467\\
						1.46871175776968	-3.36494959436083\\
						1.48982522939521	-3.35565504571872\\
						1.51087988527169	-3.3462280215612\\
						1.53187489419733	-3.33666889405106\\
						1.55280942732514	-3.32697804056627\\
						1.57368265819559	-3.31715584368514\\
						1.59449376276928	-3.30720269117118\\
						1.61524191945942	-3.29711897595781\\
						1.63592630916431	-3.28690509613284\\
						1.65654611529968	-3.27656145492276\\
						1.67710052383088	-3.26608846067681\\
						1.69758872330505	-3.25548652685087\\
						1.71800990488316	-3.24475607199114\\
						1.73836326237193	-3.2338975197176\\
						1.75864799225566	-3.2229112987073\\
						1.77886329372794	-3.21179784267743\\
						1.79900836872329	-3.20055759036821\\
						1.81908242194863	-3.18919098552556\\
						1.83908466091473	-3.17769847688357\\
						1.85901429596742	-3.16608051814681\\
						1.87887054031886	-3.15433756797238\\
						1.89865261007851	-3.14247008995186\\
						1.91835972428412	-3.13047855259297\\
						1.93799110493258	-3.11836342930105\\
						1.95754597701059	-3.10612519836044\\
						1.97702356852528	-3.09376434291553\\
						1.99642311053469	-3.08128135095174\\
						2.01574383717812	-3.06867671527622\\
						2.03498498570637	-3.05595093349838\\
						2.05414579651183	-3.04310450801033\\
						2.07322551315851	-3.03013794596692\\
						2.09222338241186	-3.01705175926584\\
						2.11113865426853	-3.00384646452732\\
						2.12997058198598	-2.99052258307379\\
						2.14871842211195	-2.97708064090927\\
						2.1673814345138	-2.96352116869863\\
						2.18595888240778	-2.94984470174661\\
						2.20445003238803	-2.93605177997671\\
						2.22285415445563	-2.92214294790986\\
						2.24117052204735	-2.90811875464294\\
						2.25939841206436	-2.89397975382708\\
						2.27753710490077	-2.87972650364583\\
						2.29558588447205	-2.86535956679309\\
						2.31354403824328	-2.85087951045094\\
						2.3314108572573	-2.83628690626721\\
						2.34918563616269	-2.82158233033291\\
						2.36686767324162	-2.80676636315954\\
						2.38445627043753	-2.7918395896561\\
						2.40195073338273	-2.77680259910606\\
						2.41935037142577	-2.76165598514405\\
						2.43665449765874	-2.74640034573247\\
						2.45386242894437	-2.73103628313782\\
						2.47097348594298	-2.715564403907\\
						2.48798699313936	-2.6999853188433\\
						2.50490227886936	-2.68429964298234\\
						2.52171867534647	-2.66850799556772\\
						2.53843551868815	-2.65261100002666\\
						2.55505214894206	-2.63660928394531\\
						2.57156791011207	-2.62050347904403\\
						2.58798215018422	-2.60429422115242\\
						2.60429422115242	-2.58798215018422\\
						2.62050347904403	-2.57156791011207\\
						2.63660928394531	-2.55505214894206\\
						2.65261100002665	-2.53843551868815\\
						2.66850799556772	-2.52171867534647\\
						2.68429964298234	-2.50490227886936\\
						2.6999853188433	-2.48798699313936\\
						2.715564403907	-2.47097348594298\\
						2.73103628313782	-2.45386242894437\\
						2.74640034573247	-2.43665449765874\\
						2.76165598514406	-2.41935037142577\\
						2.77680259910606	-2.40195073338273\\
						2.7918395896561	-2.38445627043753\\
						2.80676636315954	-2.36686767324161\\
						2.82158233033291	-2.34918563616269\\
						2.83628690626721	-2.3314108572573\\
						2.85087951045094	-2.31354403824327\\
						2.86535956679309	-2.29558588447205\\
						2.87972650364583	-2.27753710490077\\
						2.89397975382708	-2.25939841206436\\
						2.90811875464294	-2.24117052204735\\
						2.92214294790986	-2.22285415445564\\
						2.93605177997671	-2.20445003238803\\
						2.94984470174661	-2.18595888240777\\
						2.96352116869863	-2.1673814345138\\
						2.97708064090927	-2.14871842211195\\
						2.99052258307379	-2.12997058198598\\
						3.00384646452732	-2.11113865426853\\
						3.01705175926584	-2.09222338241186\\
						3.03013794596692	-2.07322551315851\\
						3.04310450801033	-2.05414579651183\\
						3.05595093349839	-2.03498498570637\\
						3.06867671527621	-2.01574383717812\\
						3.08128135095174	-1.99642311053469\\
						3.09376434291553	-1.97702356852528\\
						3.10612519836044	-1.95754597701059\\
						3.11836342930105	-1.93799110493258\\
						3.13047855259297	-1.91835972428412\\
						3.14247008995186	-1.89865261007851\\
						3.15433756797238	-1.87887054031886\\
						3.16608051814681	-1.85901429596743\\
						3.17769847688357	-1.83908466091472\\
						3.18919098552556	-1.81908242194863\\
						3.20055759036821	-1.79900836872329\\
						3.21179784267743	-1.77886329372794\\
						3.22291129870729	-1.75864799225566\\
						3.2338975197176	-1.73836326237193\\
						3.24475607199114	-1.71800990488316\\
						3.25548652685087	-1.69758872330505\\
						3.26608846067681	-1.67710052383088\\
						3.27656145492276	-1.65654611529968\\
						3.28690509613284	-1.63592630916432\\
						3.29711897595781	-1.61524191945941\\
						3.30720269117118	-1.59449376276927\\
						3.31715584368514	-1.57368265819559\\
						3.32697804056627	-1.55280942732514\\
						3.33666889405106	-1.53187489419733\\
						3.3462280215612	-1.51087988527169\\
						3.35565504571872	-1.48982522939522\\
						3.36494959436083	-1.46871175776968\\
						3.37411130055467	-1.44754030391878\\
						3.38313980261177	-1.42631170365527\\
						3.39203474410233	-1.40502679504794\\
						3.40079577386928	-1.38368641838852\\
						3.40942254604217	-1.36229141615856\\
						3.41791472005082	-1.34084263299611\\
						3.42627196063872	-1.3193409156624\\
						3.43449393787634	-1.29778711300841\\
						3.44258032717408	-1.27618207594137\\
						3.45053080929515	-1.25452665739114\\
						3.45834507036812	-1.23282171227657\\
						3.46602280189935	-1.21106809747173\\
						3.47356370078514	-1.18926667177208\\
						3.48096746932372	-1.16741829586059\\
						3.48823381522698	-1.14552383227371\\
						3.49536245163203	-1.12358414536738\\
						3.5023530971125	-1.10160010128288\\
						3.5092054756897	-1.07957256791262\\
						3.51591931684343	-1.05750241486591\\
						3.52249435552275	-1.03539051343459\\
						3.5289303321564	-1.01323773655867\\
						3.53522699266302	-0.991044958791856\\
						3.54138408846126	-0.968813056267006\\
						3.5474013764795	-0.946542906661572\\
						3.55327861916553	-0.924235389162923\\
						3.55901558449585	-0.901891384433652\\
						3.56461204598491	-0.879511774576813\\
						3.57006778269399	-0.857097443101078\\
						3.57538257923995	-0.834649274885868\\
						3.58055622580371	-0.812168156146442\\
						3.58558851813857	-0.789654974398865\\
						3.59047925757824	-0.767110618425005\\
						3.59522825104471	-0.74453597823743\\
						3.59983531105585	-0.721931945044287\\
						3.60430025573281	-0.699299411214096\\
						3.60862290880723	-0.676639270240543\\
						3.61280309962816	-0.653952416707196\\
						3.61684066316882	-0.631239746252183\\
						3.62073544003313	-0.608502155532844\\
						3.62448727646195	-0.585740542190324\\
						3.62809602433922	-0.562955804814147\\
						3.63156154119774	-0.540148842906733\\
						3.63488369022485	-0.517320556847884\\
						3.63806234026778	-0.494471847859243\\
						3.64109736583888	-0.471603617968722\\
						3.64398864712053	-0.448716769974879\\
						3.6467360699699	-0.425812207411277\\
						3.64933952592345	-0.40289083451084\\
						3.65179891220117	-0.379953556170117\\
						3.65411413171073	-0.35700127791358\\
						3.65628509305121	-0.334034905857872\\
						3.65831171051679	-0.311055346676044\\
						3.66019390410006	-0.288063507561738\\
						3.66193159949525	-0.2650602961934\\
						3.66352472810113	-0.242046620698421\\
						3.6649732270237	-0.21902338961731\\
						3.66627703907871	-0.195991511867806\\
						3.66743611279389	-0.172951896709\\
						3.66845040241099	-0.149905453705454\\
						3.6693198678876	-0.126853092691278\\
						3.6700444748987	-0.10379572373421\\
						3.67062419483806	-0.0807342570996921\\
						3.67105900481932	-0.0576696032149465\\
						3.67134888767693	-0.0346026726330122\\
						3.67149383196681	-0.0115343759968084\\
						3.67149383196681	0.0115343759968082\\
					};
					\addlegendentry{$r(\Zin,\Ecirc)\Ecirc$}
					
					\addplot [color=mycolor1, dashed, line width = 1pt]
					table[row sep=crcr]{%
						3.89065911219571	0.0122229062962726\\
						3.89050551563584	0.0366682363494063\\
						3.89019832857982	0.0611121188033549\\
						3.88973756315488	0.0855535886554939\\
						3.88912323755124	0.109991680998444\\
						3.88835537602142	0.134425431058164\\
						3.88743400887929	0.158853874232039\\
						3.88635917249885	0.183276046126961\\
						3.88513090931278	0.207690982597401\\
						3.88374926781083	0.232097719783472\\
						3.88221430253783	0.25649529414898\\
						3.88052607409158	0.280882742519466\\
						3.87868464912045	0.305259102120226\\
						3.87669010032074	0.329623410614321\\
						3.87454250643383	0.35397470614057\\
						3.87224195224305	0.378312027351523\\
						3.86978852857033	0.402634413451411\\
						3.86718233227264	0.426940904234075\\
						3.86442346623815	0.451230540120881\\
						3.86151203938217	0.475502362198593\\
						3.85844816664284	0.499755412257235\\
						3.85523196897661	0.52398873282792\\
						3.85186357335346	0.548201367220646\\
						3.84834311275188	0.572392359562065\\
						3.84467072615363	0.596560754833221\\
						3.84084655853824	0.620705598907252\\
						3.8368707608773	0.644825938587055\\
						3.8327434901285	0.668920821642923\\
						3.82846490922942	0.692989296850128\\
						3.8240351870911	0.717030414026481\\
						3.81945449859139	0.741043224069841\\
						3.81472302456804	0.765026778995584\\
						3.80984095181152	0.788980131974028\\
						3.80480847305772	0.812902337367812\\
						3.79962578698028	0.836792450769228\\
						3.79429309818277	0.860649529037506\\
						3.78881061719061	0.884472630336046\\
						3.78317856044277	0.9082608141696\\
						3.7773971502832	0.932013141421402\\
						3.77146661495208	0.955728674390243\\
						3.76538718857679	0.979406476827488\\
						3.75915911116267	1.00304561397404\\
						3.75278262858355	1.02664515259724\\
						3.74625799257204	1.05020416102772\\
						3.73958546070962	1.07372170919616\\
						3.73276529641639	1.09719686867002\\
						3.72579776894079	1.12062871269021\\
						3.71868315334885	1.14401631620765\\
						3.71142173051342	1.16735875591979\\
						3.70401378710305	1.19065511030709\\
						3.69645961557065	1.21390445966936\\
						3.68875951414198	1.2371058861621\\
						3.68091378680386	1.26025847383271\\
						3.67292274329216	1.28336130865669\\
						3.66478669907962	1.30641347857368\\
						3.65650597536331	1.32941407352346\\
						3.64808089905204	1.35236218548194\\
						3.63951180275339	1.37525690849696\\
						3.63079902476061	1.39809733872404\\
						3.62194290903926	1.42088257446212\\
						3.61294380521361	1.4436117161891\\
						3.60380206855289	1.46628386659739\\
						3.5945180599572	1.4888981306293\\
						3.5850921459433	1.51145361551241\\
						3.57552469863014	1.53394943079481\\
						3.56581609572416	1.55638468838022\\
						3.55596672050437	1.57875850256309\\
						3.54597696180725	1.60106999006355\\
						3.53584721401136	1.62331827006227\\
						3.5255778770218	1.64550246423526\\
						3.51516935625441	1.66762169678851\\
						3.50462206261978	1.6896750944926\\
						3.49393641250698	1.71166178671714\\
						3.4831128277672	1.73358090546518\\
						3.47215173569702	1.75543158540743\\
						3.46105356902159	1.77721296391648\\
						3.44981876587753	1.79892418110078\\
						3.43844776979563	1.82056437983867\\
						3.42694102968334	1.84213270581214\\
						3.41529899980706	1.86362830754063\\
						3.4035221397742	1.88505033641458\\
						3.39161091451503	1.90639794672897\\
						3.37956579426431	1.92767029571669\\
						3.36738725454279	1.94886654358185\\
						3.35507577613834	1.96998585353286\\
						3.34263184508706	1.99102739181552\\
						3.33005595265404	2.01199032774594\\
						3.31734859531398	2.0328738337433\\
						3.30451027473159	2.05367708536255\\
						3.29154149774178	2.07439926132692\\
						3.27844277632966	2.09503954356039\\
						3.26521462761032	2.11559711721997\\
						3.25185757380843	2.13607117072784\\
						3.23837214223759	2.15646089580344\\
						3.22475886527957	2.17676548749531\\
						3.21101828036321	2.19698414421296\\
						3.19715092994329	2.21711606775844\\
						3.18315736147905	2.23716046335787\\
						3.16903812741262	2.25711653969284\\
						3.15479378514718	2.27698350893163\\
						3.14042489702498	2.2967605867603\\
						3.12593203030511	2.3164469924137\\
						3.11131575714113	2.33604194870622\\
						3.09657665455849	2.35554468206256\\
						3.08171530443172	2.37495442254818\\
						3.06673229346147	2.39427040389978\\
						3.05162821315136	2.41349186355548\\
						3.03640365978462	2.43261804268496\\
						3.02105923440055	2.45164818621943\\
						3.00559554277079	2.4705815428814\\
						2.9900131953754	2.48941736521437\\
						2.97431280737878	2.50815490961233\\
						2.95849499860536	2.52679343634911\\
						2.94256039351516	2.54533220960758\\
						2.92650962117908	2.56377049750872\\
						2.91034331525416	2.5821075721405\\
						2.89406211395845	2.60034270958661\\
						2.87766666004591	2.61847518995504\\
						2.86115760078098	2.63650429740652\\
						2.84453558791307	2.65442932018276\\
						2.82780127765077	2.67224955063455\\
						2.81095533063599	2.6899642852497\\
						2.79399841191789	2.70757282468083\\
						2.77693119092658	2.72507447377295\\
						2.75975434144672	2.74246854159092\\
						2.74246854159092	2.75975434144672\\
						2.72507447377295	2.77693119092658\\
						2.70757282468083	2.79399841191789\\
						2.6899642852497	2.81095533063599\\
						2.67224955063455	2.82780127765077\\
						2.65442932018276	2.84453558791307\\
						2.63650429740652	2.86115760078098\\
						2.61847518995504	2.87766666004591\\
						2.60034270958661	2.89406211395845\\
						2.5821075721405	2.91034331525416\\
						2.56377049750872	2.92650962117908\\
						2.54533220960758	2.94256039351516\\
						2.52679343634911	2.95849499860536\\
						2.50815490961233	2.97431280737878\\
						2.48941736521437	2.9900131953754\\
						2.4705815428814	3.00559554277079\\
						2.45164818621943	3.02105923440055\\
						2.43261804268496	3.03640365978462\\
						2.41349186355548	3.05162821315136\\
						2.39427040389978	3.06673229346147\\
						2.37495442254818	3.08171530443172\\
						2.35554468206256	3.09657665455849\\
						2.33604194870622	3.11131575714113\\
						2.3164469924137	3.12593203030511\\
						2.2967605867603	3.14042489702498\\
						2.27698350893163	3.15479378514718\\
						2.25711653969284	3.16903812741262\\
						2.23716046335787	3.18315736147905\\
						2.21711606775844	3.19715092994329\\
						2.19698414421296	3.21101828036321\\
						2.17676548749531	3.22475886527957\\
						2.15646089580344	3.23837214223759\\
						2.13607117072784	3.25185757380843\\
						2.11559711721997	3.26521462761032\\
						2.09503954356039	3.27844277632966\\
						2.07439926132692	3.29154149774178\\
						2.05367708536255	3.30451027473159\\
						2.03287383374331	3.31734859531398\\
						2.01199032774594	3.33005595265404\\
						1.99102739181552	3.34263184508706\\
						1.96998585353286	3.35507577613834\\
						1.94886654358185	3.36738725454279\\
						1.92767029571669	3.37956579426431\\
						1.90639794672897	3.39161091451503\\
						1.88505033641458	3.4035221397742\\
						1.86362830754063	3.41529899980706\\
						1.84213270581214	3.42694102968334\\
						1.82056437983867	3.43844776979563\\
						1.79892418110078	3.44981876587753\\
						1.77721296391648	3.46105356902159\\
						1.75543158540743	3.47215173569702\\
						1.73358090546518	3.4831128277672\\
						1.71166178671714	3.49393641250698\\
						1.6896750944926	3.50462206261978\\
						1.66762169678851	3.51516935625441\\
						1.64550246423526	3.5255778770218\\
						1.62331827006228	3.53584721401136\\
						1.60106999006355	3.54597696180725\\
						1.57875850256309	3.55596672050437\\
						1.55638468838022	3.56581609572416\\
						1.53394943079481	3.57552469863014\\
						1.51145361551241	3.5850921459433\\
						1.4888981306293	3.5945180599572\\
						1.46628386659739	3.60380206855289\\
						1.4436117161891	3.61294380521361\\
						1.42088257446212	3.62194290903926\\
						1.39809733872404	3.63079902476061\\
						1.37525690849696	3.63951180275339\\
						1.35236218548194	3.64808089905204\\
						1.32941407352346	3.65650597536331\\
						1.30641347857368	3.66478669907962\\
						1.2833613086567	3.67292274329216\\
						1.26025847383271	3.68091378680386\\
						1.2371058861621	3.68875951414198\\
						1.21390445966936	3.69645961557065\\
						1.19065511030709	3.70401378710305\\
						1.16735875591979	3.71142173051342\\
						1.14401631620765	3.71868315334885\\
						1.12062871269021	3.72579776894079\\
						1.09719686867002	3.73276529641639\\
						1.07372170919616	3.73958546070962\\
						1.05020416102772	3.74625799257204\\
						1.02664515259724	3.75278262858355\\
						1.00304561397404	3.75915911116267\\
						0.979406476827489	3.76538718857679\\
						0.955728674390243	3.77146661495208\\
						0.932013141421403	3.7773971502832\\
						0.908260814169601	3.78317856044277\\
						0.884472630336046	3.78881061719061\\
						0.860649529037507	3.79429309818277\\
						0.836792450769229	3.79962578698028\\
						0.812902337367812	3.80480847305772\\
						0.788980131974029	3.80984095181152\\
						0.765026778995584	3.81472302456804\\
						0.741043224069841	3.81945449859139\\
						0.717030414026481	3.8240351870911\\
						0.692989296850128	3.82846490922942\\
						0.668920821642923	3.8327434901285\\
						0.644825938587056	3.8368707608773\\
						0.620705598907252	3.84084655853824\\
						0.596560754833221	3.84467072615363\\
						0.572392359562065	3.84834311275188\\
						0.548201367220646	3.85186357335346\\
						0.523988732827921	3.85523196897661\\
						0.499755412257235	3.85844816664284\\
						0.475502362198593	3.86151203938217\\
						0.45123054012088	3.86442346623815\\
						0.426940904234076	3.86718233227264\\
						0.402634413451411	3.86978852857033\\
						0.378312027351523	3.87224195224305\\
						0.353974706140571	3.87454250643383\\
						0.329623410614321	3.87669010032074\\
						0.305259102120226	3.87868464912045\\
						0.280882742519467	3.88052607409158\\
						0.256495294148981	3.88221430253783\\
						0.232097719783471	3.88374926781083\\
						0.207690982597401	3.88513090931278\\
						0.183276046126961	3.88635917249885\\
						0.158853874232039	3.88743400887929\\
						0.134425431058165	3.88835537602142\\
						0.109991680998444	3.88912323755124\\
						0.085553588655494	3.88973756315488\\
						0.0611121188033557	3.89019832857982\\
						0.0366682363494068	3.89050551563584\\
						0.012222906296273	3.89065911219571\\
						-0.0122229062962725	3.89065911219571\\
						-0.0366682363494063	3.89050551563584\\
						-0.0611121188033552	3.89019832857982\\
						-0.0855535886554935	3.88973756315488\\
						-0.109991680998444	3.88912323755124\\
						-0.134425431058164	3.88835537602142\\
						-0.158853874232039	3.88743400887929\\
						-0.183276046126961	3.88635917249885\\
						-0.207690982597401	3.88513090931278\\
						-0.232097719783471	3.88374926781083\\
						-0.25649529414898	3.88221430253783\\
						-0.280882742519466	3.88052607409158\\
						-0.305259102120225	3.87868464912045\\
						-0.329623410614321	3.87669010032074\\
						-0.353974706140571	3.87454250643383\\
						-0.378312027351523	3.87224195224305\\
						-0.40263441345141	3.86978852857033\\
						-0.426940904234075	3.86718233227264\\
						-0.45123054012088	3.86442346623815\\
						-0.475502362198592	3.86151203938217\\
						-0.499755412257235	3.85844816664284\\
						-0.52398873282792	3.85523196897661\\
						-0.548201367220646	3.85186357335346\\
						-0.572392359562065	3.84834311275188\\
						-0.59656075483322	3.84467072615363\\
						-0.620705598907251	3.84084655853824\\
						-0.644825938587056	3.8368707608773\\
						-0.668920821642922	3.8327434901285\\
						-0.692989296850128	3.82846490922942\\
						-0.717030414026481	3.8240351870911\\
						-0.74104322406984	3.81945449859139\\
						-0.765026778995583	3.81472302456804\\
						-0.788980131974028	3.80984095181152\\
						-0.812902337367812	3.80480847305772\\
						-0.836792450769228	3.79962578698028\\
						-0.860649529037507	3.79429309818277\\
						-0.884472630336046	3.78881061719061\\
						-0.9082608141696	3.78317856044277\\
						-0.932013141421402	3.7773971502832\\
						-0.955728674390243	3.77146661495208\\
						-0.979406476827488	3.76538718857679\\
						-1.00304561397404	3.75915911116267\\
						-1.02664515259724	3.75278262858355\\
						-1.05020416102772	3.74625799257204\\
						-1.07372170919616	3.73958546070962\\
						-1.09719686867002	3.73276529641639\\
						-1.12062871269021	3.72579776894079\\
						-1.14401631620765	3.71868315334885\\
						-1.16735875591979	3.71142173051342\\
						-1.19065511030709	3.70401378710305\\
						-1.21390445966936	3.69645961557065\\
						-1.23710588616209	3.68875951414198\\
						-1.26025847383271	3.68091378680386\\
						-1.28336130865669	3.67292274329216\\
						-1.30641347857367	3.66478669907962\\
						-1.32941407352346	3.65650597536331\\
						-1.35236218548194	3.64808089905204\\
						-1.37525690849696	3.63951180275339\\
						-1.39809733872404	3.63079902476061\\
						-1.42088257446212	3.62194290903926\\
						-1.4436117161891	3.61294380521361\\
						-1.46628386659739	3.60380206855289\\
						-1.4888981306293	3.5945180599572\\
						-1.51145361551241	3.5850921459433\\
						-1.53394943079481	3.57552469863014\\
						-1.55638468838022	3.56581609572416\\
						-1.57875850256309	3.55596672050437\\
						-1.60106999006355	3.54597696180725\\
						-1.62331827006228	3.53584721401136\\
						-1.64550246423526	3.5255778770218\\
						-1.66762169678851	3.51516935625441\\
						-1.6896750944926	3.50462206261978\\
						-1.71166178671714	3.49393641250698\\
						-1.73358090546518	3.4831128277672\\
						-1.75543158540743	3.47215173569702\\
						-1.77721296391648	3.46105356902159\\
						-1.79892418110078	3.44981876587753\\
						-1.82056437983867	3.43844776979563\\
						-1.84213270581214	3.42694102968334\\
						-1.86362830754063	3.41529899980706\\
						-1.88505033641458	3.4035221397742\\
						-1.90639794672897	3.39161091451502\\
						-1.92767029571669	3.37956579426431\\
						-1.94886654358185	3.36738725454279\\
						-1.96998585353286	3.35507577613834\\
						-1.99102739181552	3.34263184508706\\
						-2.01199032774594	3.33005595265404\\
						-2.03287383374331	3.31734859531398\\
						-2.05367708536255	3.30451027473159\\
						-2.07439926132692	3.29154149774178\\
						-2.09503954356039	3.27844277632966\\
						-2.11559711721997	3.26521462761032\\
						-2.13607117072784	3.25185757380843\\
						-2.15646089580344	3.23837214223759\\
						-2.17676548749531	3.22475886527957\\
						-2.19698414421296	3.21101828036321\\
						-2.21711606775844	3.19715092994328\\
						-2.23716046335787	3.18315736147905\\
						-2.25711653969284	3.16903812741262\\
						-2.27698350893163	3.15479378514718\\
						-2.2967605867603	3.14042489702498\\
						-2.3164469924137	3.12593203030511\\
						-2.33604194870622	3.11131575714113\\
						-2.35554468206256	3.09657665455849\\
						-2.37495442254818	3.08171530443172\\
						-2.39427040389978	3.06673229346147\\
						-2.41349186355548	3.05162821315136\\
						-2.43261804268496	3.03640365978462\\
						-2.45164818621943	3.02105923440055\\
						-2.4705815428814	3.00559554277079\\
						-2.48941736521437	2.9900131953754\\
						-2.50815490961233	2.97431280737878\\
						-2.52679343634911	2.95849499860536\\
						-2.54533220960758	2.94256039351516\\
						-2.56377049750872	2.92650962117908\\
						-2.5821075721405	2.91034331525416\\
						-2.60034270958661	2.89406211395845\\
						-2.61847518995504	2.87766666004591\\
						-2.63650429740652	2.86115760078098\\
						-2.65442932018276	2.84453558791307\\
						-2.67224955063455	2.82780127765076\\
						-2.6899642852497	2.81095533063599\\
						-2.70757282468083	2.79399841191789\\
						-2.72507447377295	2.77693119092658\\
						-2.74246854159092	2.75975434144672\\
						-2.75975434144672	2.74246854159092\\
						-2.77693119092658	2.72507447377295\\
						-2.79399841191789	2.70757282468083\\
						-2.81095533063599	2.6899642852497\\
						-2.82780127765077	2.67224955063455\\
						-2.84453558791307	2.65442932018276\\
						-2.86115760078098	2.63650429740652\\
						-2.87766666004591	2.61847518995504\\
						-2.89406211395845	2.60034270958661\\
						-2.91034331525416	2.5821075721405\\
						-2.92650962117909	2.56377049750872\\
						-2.94256039351516	2.54533220960758\\
						-2.95849499860536	2.52679343634911\\
						-2.97431280737878	2.50815490961233\\
						-2.9900131953754	2.48941736521437\\
						-3.00559554277079	2.4705815428814\\
						-3.02105923440055	2.45164818621943\\
						-3.03640365978462	2.43261804268496\\
						-3.05162821315136	2.41349186355548\\
						-3.06673229346147	2.39427040389978\\
						-3.08171530443172	2.37495442254818\\
						-3.09657665455849	2.35554468206256\\
						-3.11131575714113	2.33604194870622\\
						-3.12593203030511	2.3164469924137\\
						-3.14042489702498	2.2967605867603\\
						-3.15479378514718	2.27698350893163\\
						-3.16903812741262	2.25711653969284\\
						-3.18315736147905	2.23716046335787\\
						-3.19715092994329	2.21711606775844\\
						-3.21101828036321	2.19698414421296\\
						-3.22475886527957	2.17676548749531\\
						-3.2383721422376	2.15646089580343\\
						-3.25185757380843	2.13607117072784\\
						-3.26521462761032	2.11559711721997\\
						-3.27844277632966	2.09503954356039\\
						-3.29154149774178	2.07439926132692\\
						-3.30451027473159	2.05367708536255\\
						-3.31734859531398	2.0328738337433\\
						-3.33005595265404	2.01199032774594\\
						-3.34263184508706	1.99102739181552\\
						-3.35507577613834	1.96998585353285\\
						-3.36738725454279	1.94886654358185\\
						-3.37956579426431	1.92767029571669\\
						-3.39161091451503	1.90639794672896\\
						-3.4035221397742	1.88505033641458\\
						-3.41529899980706	1.86362830754063\\
						-3.42694102968334	1.84213270581214\\
						-3.43844776979563	1.82056437983867\\
						-3.44981876587753	1.79892418110078\\
						-3.46105356902159	1.77721296391647\\
						-3.47215173569702	1.75543158540743\\
						-3.4831128277672	1.73358090546517\\
						-3.49393641250698	1.71166178671714\\
						-3.50462206261978	1.68967509449259\\
						-3.51516935625441	1.66762169678851\\
						-3.5255778770218	1.64550246423526\\
						-3.53584721401136	1.62331827006227\\
						-3.54597696180725	1.60106999006355\\
						-3.55596672050437	1.57875850256309\\
						-3.56581609572416	1.55638468838022\\
						-3.57552469863014	1.53394943079481\\
						-3.5850921459433	1.51145361551241\\
						-3.5945180599572	1.4888981306293\\
						-3.60380206855289	1.46628386659739\\
						-3.61294380521361	1.4436117161891\\
						-3.62194290903926	1.42088257446212\\
						-3.63079902476061	1.39809733872404\\
						-3.63951180275339	1.37525690849696\\
						-3.64808089905204	1.35236218548194\\
						-3.65650597536331	1.32941407352346\\
						-3.66478669907962	1.30641347857367\\
						-3.67292274329216	1.28336130865669\\
						-3.68091378680386	1.26025847383271\\
						-3.68875951414198	1.23710588616209\\
						-3.69645961557065	1.21390445966936\\
						-3.70401378710305	1.19065511030709\\
						-3.71142173051342	1.16735875591979\\
						-3.71868315334885	1.14401631620764\\
						-3.72579776894079	1.12062871269021\\
						-3.73276529641639	1.09719686867002\\
						-3.73958546070962	1.07372170919616\\
						-3.74625799257204	1.05020416102772\\
						-3.75278262858355	1.02664515259724\\
						-3.75915911116267	1.00304561397404\\
						-3.76538718857679	0.979406476827488\\
						-3.77146661495208	0.955728674390242\\
						-3.7773971502832	0.932013141421401\\
						-3.78317856044277	0.908260814169601\\
						-3.78881061719061	0.884472630336045\\
						-3.79429309818277	0.860649529037506\\
						-3.79962578698028	0.836792450769228\\
						-3.80480847305772	0.812902337367812\\
						-3.80984095181152	0.788980131974027\\
						-3.81472302456804	0.765026778995585\\
						-3.81945449859139	0.74104322406984\\
						-3.8240351870911	0.71703041402648\\
						-3.82846490922942	0.692989296850128\\
						-3.8327434901285	0.668920821642921\\
						-3.8368707608773	0.644825938587055\\
						-3.84084655853824	0.620705598907251\\
						-3.84467072615363	0.59656075483322\\
						-3.84834311275188	0.572392359562064\\
						-3.85186357335346	0.548201367220647\\
						-3.85523196897661	0.523988732827919\\
						-3.85844816664284	0.499755412257236\\
						-3.86151203938217	0.475502362198593\\
						-3.86442346623815	0.451230540120879\\
						-3.86718233227264	0.426940904234075\\
						-3.86978852857033	0.40263441345141\\
						-3.87224195224305	0.378312027351523\\
						-3.87454250643383	0.35397470614057\\
						-3.87669010032074	0.329623410614321\\
						-3.87868464912045	0.305259102120224\\
						-3.88052607409158	0.280882742519466\\
						-3.88221430253783	0.25649529414898\\
						-3.88374926781083	0.23209771978347\\
						-3.88513090931279	0.207690982597401\\
						-3.88635917249885	0.183276046126961\\
						-3.88743400887929	0.158853874232039\\
						-3.88835537602142	0.134425431058163\\
						-3.88912323755124	0.109991680998445\\
						-3.88973756315488	0.0855535886554925\\
						-3.89019832857982	0.061112118803355\\
						-3.89050551563584	0.0366682363494062\\
						-3.89065911219571	0.0122229062962723\\
						-3.89065911219571	-0.0122229062962731\\
						-3.89050551563584	-0.036668236349407\\
						-3.89019832857982	-0.0611121188033558\\
						-3.88973756315488	-0.085553588655495\\
						-3.88912323755124	-0.109991680998444\\
						-3.88835537602142	-0.134425431058166\\
						-3.88743400887929	-0.158853874232039\\
						-3.88635917249885	-0.183276046126962\\
						-3.88513090931278	-0.207690982597401\\
						-3.88374926781083	-0.232097719783472\\
						-3.88221430253783	-0.256495294148979\\
						-3.88052607409158	-0.280882742519467\\
						-3.87868464912045	-0.305259102120227\\
						-3.87669010032074	-0.32962341061432\\
						-3.87454250643383	-0.353974706140572\\
						-3.87224195224305	-0.378312027351524\\
						-3.86978852857033	-0.402634413451411\\
						-3.86718233227264	-0.426940904234076\\
						-3.86442346623815	-0.451230540120881\\
						-3.86151203938217	-0.475502362198592\\
						-3.85844816664284	-0.499755412257236\\
						-3.85523196897661	-0.52398873282792\\
						-3.85186357335346	-0.548201367220646\\
						-3.84834311275188	-0.572392359562066\\
						-3.84467072615363	-0.596560754833221\\
						-3.84084655853824	-0.620705598907252\\
						-3.8368707608773	-0.644825938587056\\
						-3.8327434901285	-0.668920821642924\\
						-3.82846490922942	-0.692989296850127\\
						-3.8240351870911	-0.717030414026482\\
						-3.81945449859139	-0.741043224069841\\
						-3.81472302456804	-0.765026778995584\\
						-3.80984095181152	-0.788980131974028\\
						-3.80480847305772	-0.812902337367812\\
						-3.79962578698028	-0.836792450769229\\
						-3.79429309818277	-0.860649529037507\\
						-3.78881061719061	-0.884472630336047\\
						-3.78317856044277	-0.9082608141696\\
						-3.7773971502832	-0.932013141421404\\
						-3.77146661495208	-0.955728674390243\\
						-3.76538718857679	-0.979406476827489\\
						-3.75915911116267	-1.00304561397404\\
						-3.75278262858355	-1.02664515259724\\
						-3.74625799257204	-1.05020416102772\\
						-3.73958546070962	-1.07372170919616\\
						-3.73276529641639	-1.09719686867002\\
						-3.72579776894079	-1.12062871269021\\
						-3.71868315334885	-1.14401631620765\\
						-3.71142173051342	-1.16735875591979\\
						-3.70401378710305	-1.19065511030709\\
						-3.69645961557065	-1.21390445966936\\
						-3.68875951414198	-1.2371058861621\\
						-3.68091378680386	-1.26025847383271\\
						-3.67292274329216	-1.2833613086567\\
						-3.66478669907962	-1.30641347857368\\
						-3.65650597536331	-1.32941407352346\\
						-3.64808089905204	-1.35236218548194\\
						-3.63951180275339	-1.37525690849696\\
						-3.63079902476061	-1.39809733872405\\
						-3.62194290903926	-1.42088257446212\\
						-3.61294380521361	-1.4436117161891\\
						-3.60380206855289	-1.46628386659739\\
						-3.5945180599572	-1.4888981306293\\
						-3.5850921459433	-1.51145361551241\\
						-3.57552469863014	-1.53394943079481\\
						-3.56581609572416	-1.55638468838022\\
						-3.55596672050437	-1.57875850256309\\
						-3.54597696180725	-1.60106999006355\\
						-3.53584721401136	-1.62331827006228\\
						-3.5255778770218	-1.64550246423526\\
						-3.51516935625441	-1.66762169678851\\
						-3.50462206261978	-1.6896750944926\\
						-3.49393641250698	-1.71166178671714\\
						-3.4831128277672	-1.73358090546518\\
						-3.47215173569702	-1.75543158540743\\
						-3.46105356902159	-1.77721296391648\\
						-3.44981876587753	-1.79892418110078\\
						-3.43844776979563	-1.82056437983867\\
						-3.42694102968334	-1.84213270581214\\
						-3.41529899980706	-1.86362830754063\\
						-3.4035221397742	-1.88505033641458\\
						-3.39161091451503	-1.90639794672897\\
						-3.37956579426431	-1.92767029571669\\
						-3.36738725454279	-1.94886654358185\\
						-3.35507577613834	-1.96998585353286\\
						-3.34263184508706	-1.99102739181552\\
						-3.33005595265404	-2.01199032774594\\
						-3.31734859531398	-2.03287383374331\\
						-3.30451027473159	-2.05367708536255\\
						-3.29154149774178	-2.07439926132692\\
						-3.27844277632966	-2.09503954356039\\
						-3.26521462761032	-2.11559711721997\\
						-3.25185757380843	-2.13607117072784\\
						-3.23837214223759	-2.15646089580344\\
						-3.22475886527957	-2.17676548749531\\
						-3.21101828036321	-2.19698414421296\\
						-3.19715092994329	-2.21711606775844\\
						-3.18315736147905	-2.23716046335787\\
						-3.16903812741262	-2.25711653969284\\
						-3.15479378514718	-2.27698350893163\\
						-3.14042489702498	-2.2967605867603\\
						-3.12593203030511	-2.3164469924137\\
						-3.11131575714113	-2.33604194870622\\
						-3.09657665455849	-2.35554468206256\\
						-3.08171530443172	-2.37495442254818\\
						-3.06673229346147	-2.39427040389978\\
						-3.05162821315136	-2.41349186355548\\
						-3.03640365978462	-2.43261804268496\\
						-3.02105923440055	-2.45164818621943\\
						-3.00559554277079	-2.4705815428814\\
						-2.9900131953754	-2.48941736521437\\
						-2.97431280737878	-2.50815490961233\\
						-2.95849499860536	-2.52679343634911\\
						-2.94256039351515	-2.54533220960758\\
						-2.92650962117908	-2.56377049750872\\
						-2.91034331525416	-2.5821075721405\\
						-2.89406211395845	-2.60034270958661\\
						-2.87766666004591	-2.61847518995504\\
						-2.86115760078098	-2.63650429740652\\
						-2.84453558791307	-2.65442932018276\\
						-2.82780127765077	-2.67224955063455\\
						-2.81095533063599	-2.6899642852497\\
						-2.79399841191789	-2.70757282468083\\
						-2.77693119092658	-2.72507447377295\\
						-2.75975434144672	-2.74246854159092\\
						-2.74246854159092	-2.75975434144672\\
						-2.72507447377295	-2.77693119092658\\
						-2.70757282468083	-2.79399841191789\\
						-2.6899642852497	-2.81095533063599\\
						-2.67224955063455	-2.82780127765077\\
						-2.65442932018276	-2.84453558791307\\
						-2.63650429740652	-2.86115760078098\\
						-2.61847518995504	-2.87766666004591\\
						-2.60034270958661	-2.89406211395845\\
						-2.5821075721405	-2.91034331525416\\
						-2.56377049750872	-2.92650962117908\\
						-2.54533220960758	-2.94256039351516\\
						-2.5267934363491	-2.95849499860536\\
						-2.50815490961233	-2.97431280737878\\
						-2.48941736521437	-2.9900131953754\\
						-2.4705815428814	-3.00559554277079\\
						-2.45164818621943	-3.02105923440055\\
						-2.43261804268496	-3.03640365978462\\
						-2.41349186355548	-3.05162821315136\\
						-2.39427040389978	-3.06673229346147\\
						-2.37495442254818	-3.08171530443172\\
						-2.35554468206256	-3.09657665455849\\
						-2.33604194870622	-3.11131575714113\\
						-2.3164469924137	-3.12593203030511\\
						-2.2967605867603	-3.14042489702498\\
						-2.27698350893163	-3.15479378514718\\
						-2.25711653969284	-3.16903812741262\\
						-2.23716046335787	-3.18315736147905\\
						-2.21711606775844	-3.19715092994329\\
						-2.19698414421296	-3.21101828036321\\
						-2.17676548749531	-3.22475886527956\\
						-2.15646089580344	-3.23837214223759\\
						-2.13607117072784	-3.25185757380843\\
						-2.11559711721997	-3.26521462761032\\
						-2.0950395435604	-3.27844277632966\\
						-2.07439926132692	-3.29154149774178\\
						-2.05367708536255	-3.30451027473159\\
						-2.03287383374331	-3.31734859531398\\
						-2.01199032774594	-3.33005595265405\\
						-1.99102739181552	-3.34263184508706\\
						-1.96998585353286	-3.35507577613834\\
						-1.94886654358185	-3.36738725454278\\
						-1.92767029571669	-3.37956579426431\\
						-1.90639794672897	-3.39161091451503\\
						-1.88505033641458	-3.4035221397742\\
						-1.86362830754063	-3.41529899980706\\
						-1.84213270581214	-3.42694102968334\\
						-1.82056437983867	-3.43844776979563\\
						-1.79892418110078	-3.44981876587753\\
						-1.77721296391648	-3.46105356902159\\
						-1.75543158540743	-3.47215173569702\\
						-1.73358090546518	-3.4831128277672\\
						-1.71166178671714	-3.49393641250698\\
						-1.68967509449259	-3.50462206261978\\
						-1.66762169678851	-3.51516935625441\\
						-1.64550246423526	-3.5255778770218\\
						-1.62331827006227	-3.53584721401136\\
						-1.60106999006355	-3.54597696180725\\
						-1.57875850256309	-3.55596672050437\\
						-1.55638468838022	-3.56581609572416\\
						-1.53394943079481	-3.57552469863014\\
						-1.51145361551241	-3.5850921459433\\
						-1.4888981306293	-3.5945180599572\\
						-1.46628386659739	-3.60380206855289\\
						-1.4436117161891	-3.61294380521361\\
						-1.42088257446212	-3.62194290903926\\
						-1.39809733872405	-3.63079902476061\\
						-1.37525690849696	-3.63951180275339\\
						-1.35236218548194	-3.64808089905204\\
						-1.32941407352346	-3.65650597536331\\
						-1.30641347857368	-3.66478669907962\\
						-1.28336130865669	-3.67292274329216\\
						-1.26025847383271	-3.68091378680386\\
						-1.2371058861621	-3.68875951414198\\
						-1.21390445966936	-3.69645961557065\\
						-1.19065511030708	-3.70401378710305\\
						-1.16735875591979	-3.71142173051342\\
						-1.14401631620765	-3.71868315334885\\
						-1.12062871269021	-3.72579776894079\\
						-1.09719686867002	-3.73276529641639\\
						-1.07372170919616	-3.73958546070962\\
						-1.05020416102772	-3.74625799257204\\
						-1.02664515259724	-3.75278262858355\\
						-1.00304561397404	-3.75915911116267\\
						-0.97940647682749	-3.76538718857679\\
						-0.955728674390246	-3.77146661495208\\
						-0.9320131414214	-3.7773971502832\\
						-0.908260814169599	-3.78317856044277\\
						-0.884472630336047	-3.78881061719061\\
						-0.860649529037505	-3.79429309818277\\
						-0.836792450769228	-3.79962578698028\\
						-0.812902337367813	-3.80480847305772\\
						-0.788980131974028	-3.80984095181152\\
						-0.765026778995582	-3.81472302456804\\
						-0.74104322406984	-3.81945449859139\\
						-0.717030414026482	-3.8240351870911\\
						-0.69298929685013	-3.82846490922942\\
						-0.668920821642923	-3.8327434901285\\
						-0.644825938587054	-3.8368707608773\\
						-0.620705598907251	-3.84084655853824\\
						-0.596560754833219	-3.84467072615363\\
						-0.572392359562064	-3.84834311275188\\
						-0.548201367220647	-3.85186357335346\\
						-0.523988732827923	-3.85523196897661\\
						-0.499755412257233	-3.85844816664284\\
						-0.475502362198591	-3.86151203938217\\
						-0.451230540120881	-3.86442346623815\\
						-0.426940904234077	-3.86718233227264\\
						-0.40263441345141	-3.86978852857033\\
						-0.378312027351525	-3.87224195224305\\
						-0.35397470614057	-3.87454250643383\\
						-0.329623410614318	-3.87669010032074\\
						-0.305259102120225	-3.87868464912045\\
						-0.280882742519467	-3.88052607409158\\
						-0.256495294148982	-3.88221430253783\\
						-0.232097719783472	-3.88374926781083\\
						-0.207690982597399	-3.88513090931279\\
						-0.183276046126961	-3.88635917249885\\
						-0.158853874232041	-3.88743400887929\\
						-0.134425431058163	-3.88835537602142\\
						-0.109991680998445	-3.88912323755124\\
						-0.0855535886554962	-3.88973756315488\\
						-0.0611121188033518	-3.89019832857982\\
						-0.0366682363494047	-3.89050551563584\\
						-0.0122229062962726	-3.89065911219571\\
						0.0122229062962711	-3.89065911219571\\
						0.0366682363494067	-3.89050551563584\\
						0.0611121188033538	-3.89019832857982\\
						0.0855535886554948	-3.88973756315488\\
						0.109991680998443	-3.88912323755124\\
						0.134425431058165	-3.88835537602142\\
						0.158853874232039	-3.88743400887929\\
						0.18327604612696	-3.88635917249885\\
						0.207690982597401	-3.88513090931278\\
						0.232097719783474	-3.88374926781083\\
						0.256495294148981	-3.88221430253783\\
						0.280882742519465	-3.88052607409158\\
						0.305259102120227	-3.87868464912045\\
						0.32962341061432	-3.87669010032074\\
						0.353974706140568	-3.87454250643383\\
						0.378312027351523	-3.87224195224305\\
						0.402634413451412	-3.86978852857033\\
						0.426940904234076	-3.86718233227264\\
						0.451230540120879	-3.86442346623815\\
						0.475502362198593	-3.86151203938217\\
						0.499755412257234	-3.85844816664284\\
						0.523988732827922	-3.85523196897661\\
						0.548201367220646	-3.85186357335346\\
						0.572392359562066	-3.84834311275188\\
						0.596560754833221	-3.84467072615363\\
						0.62070559890725	-3.84084655853824\\
						0.644825938587053	-3.8368707608773\\
						0.668920821642925	-3.8327434901285\\
						0.692989296850129	-3.82846490922942\\
						0.71703041402648	-3.8240351870911\\
						0.741043224069842	-3.81945449859139\\
						0.765026778995584	-3.81472302456804\\
						0.788980131974026	-3.80984095181152\\
						0.812902337367812	-3.80480847305772\\
						0.83679245076923	-3.79962578698028\\
						0.860649529037507	-3.79429309818277\\
						0.884472630336045	-3.78881061719061\\
						0.908260814169598	-3.78317856044277\\
						0.932013141421402	-3.7773971502832\\
						0.955728674390245	-3.77146661495208\\
						0.979406476827489	-3.76538718857679\\
						1.00304561397404	-3.75915911116267\\
						1.02664515259724	-3.75278262858355\\
						1.05020416102772	-3.74625799257204\\
						1.07372170919615	-3.73958546070962\\
						1.09719686867002	-3.73276529641639\\
						1.12062871269021	-3.72579776894079\\
						1.14401631620765	-3.71868315334885\\
						1.16735875591979	-3.71142173051343\\
						1.19065511030709	-3.70401378710305\\
						1.21390445966935	-3.69645961557065\\
						1.2371058861621	-3.68875951414198\\
						1.26025847383272	-3.68091378680385\\
						1.2833613086567	-3.67292274329216\\
						1.30641347857367	-3.66478669907962\\
						1.32941407352346	-3.65650597536331\\
						1.35236218548194	-3.64808089905204\\
						1.37525690849696	-3.63951180275339\\
						1.39809733872404	-3.63079902476061\\
						1.42088257446212	-3.62194290903926\\
						1.4436117161891	-3.61294380521361\\
						1.46628386659739	-3.60380206855289\\
						1.48889813062929	-3.5945180599572\\
						1.51145361551241	-3.5850921459433\\
						1.53394943079481	-3.57552469863014\\
						1.55638468838022	-3.56581609572416\\
						1.57875850256309	-3.55596672050437\\
						1.60106999006355	-3.54597696180725\\
						1.62331827006227	-3.53584721401136\\
						1.64550246423526	-3.5255778770218\\
						1.66762169678851	-3.51516935625441\\
						1.6896750944926	-3.50462206261978\\
						1.71166178671714	-3.49393641250698\\
						1.73358090546517	-3.4831128277672\\
						1.75543158540743	-3.47215173569702\\
						1.77721296391648	-3.46105356902159\\
						1.79892418110078	-3.44981876587753\\
						1.82056437983867	-3.43844776979563\\
						1.84213270581214	-3.42694102968334\\
						1.86362830754063	-3.41529899980706\\
						1.88505033641457	-3.4035221397742\\
						1.90639794672897	-3.39161091451502\\
						1.9276702957167	-3.37956579426431\\
						1.94886654358185	-3.36738725454279\\
						1.96998585353285	-3.35507577613834\\
						1.99102739181552	-3.34263184508706\\
						2.01199032774594	-3.33005595265404\\
						2.03287383374331	-3.31734859531398\\
						2.05367708536255	-3.30451027473159\\
						2.07439926132692	-3.29154149774178\\
						2.09503954356039	-3.27844277632966\\
						2.11559711721997	-3.26521462761032\\
						2.13607117072784	-3.25185757380843\\
						2.15646089580344	-3.23837214223759\\
						2.17676548749531	-3.22475886527957\\
						2.19698414421296	-3.21101828036321\\
						2.21711606775844	-3.19715092994328\\
						2.23716046335787	-3.18315736147905\\
						2.25711653969284	-3.16903812741262\\
						2.27698350893163	-3.15479378514718\\
						2.29676058676031	-3.14042489702497\\
						2.3164469924137	-3.12593203030511\\
						2.33604194870622	-3.11131575714113\\
						2.35554468206256	-3.09657665455849\\
						2.37495442254818	-3.08171530443172\\
						2.39427040389978	-3.06673229346147\\
						2.41349186355548	-3.05162821315136\\
						2.43261804268496	-3.03640365978462\\
						2.45164818621943	-3.02105923440055\\
						2.4705815428814	-3.00559554277079\\
						2.48941736521437	-2.9900131953754\\
						2.50815490961233	-2.97431280737878\\
						2.52679343634911	-2.95849499860536\\
						2.54533220960758	-2.94256039351516\\
						2.56377049750872	-2.92650962117908\\
						2.5821075721405	-2.91034331525416\\
						2.60034270958661	-2.89406211395845\\
						2.61847518995504	-2.87766666004591\\
						2.63650429740653	-2.86115760078098\\
						2.65442932018276	-2.84453558791307\\
						2.67224955063455	-2.82780127765077\\
						2.6899642852497	-2.81095533063599\\
						2.70757282468083	-2.79399841191789\\
						2.72507447377295	-2.77693119092658\\
						2.74246854159092	-2.75975434144672\\
						2.75975434144672	-2.74246854159092\\
						2.77693119092658	-2.72507447377295\\
						2.79399841191789	-2.70757282468083\\
						2.81095533063599	-2.68996428524971\\
						2.82780127765077	-2.67224955063455\\
						2.84453558791307	-2.65442932018276\\
						2.86115760078098	-2.63650429740652\\
						2.87766666004591	-2.61847518995504\\
						2.89406211395845	-2.60034270958661\\
						2.91034331525416	-2.5821075721405\\
						2.92650962117908	-2.56377049750872\\
						2.94256039351516	-2.54533220960758\\
						2.95849499860536	-2.5267934363491\\
						2.97431280737878	-2.50815490961233\\
						2.9900131953754	-2.48941736521437\\
						3.00559554277079	-2.4705815428814\\
						3.02105923440055	-2.45164818621943\\
						3.03640365978462	-2.43261804268496\\
						3.05162821315136	-2.41349186355548\\
						3.06673229346147	-2.39427040389978\\
						3.08171530443172	-2.37495442254818\\
						3.09657665455849	-2.35554468206256\\
						3.11131575714113	-2.33604194870622\\
						3.12593203030511	-2.3164469924137\\
						3.14042489702498	-2.2967605867603\\
						3.15479378514718	-2.27698350893163\\
						3.16903812741262	-2.25711653969284\\
						3.18315736147905	-2.23716046335787\\
						3.19715092994329	-2.21711606775844\\
						3.21101828036321	-2.19698414421296\\
						3.22475886527957	-2.17676548749531\\
						3.23837214223759	-2.15646089580344\\
						3.25185757380843	-2.13607117072785\\
						3.26521462761032	-2.11559711721997\\
						3.27844277632966	-2.09503954356039\\
						3.29154149774178	-2.07439926132692\\
						3.30451027473159	-2.05367708536255\\
						3.31734859531398	-2.0328738337433\\
						3.33005595265404	-2.01199032774594\\
						3.34263184508706	-1.99102739181552\\
						3.35507577613834	-1.96998585353286\\
						3.36738725454279	-1.94886654358185\\
						3.37956579426431	-1.92767029571669\\
						3.39161091451502	-1.90639794672897\\
						3.4035221397742	-1.88505033641458\\
						3.41529899980706	-1.86362830754063\\
						3.42694102968334	-1.84213270581214\\
						3.43844776979563	-1.82056437983867\\
						3.44981876587753	-1.79892418110078\\
						3.46105356902159	-1.77721296391648\\
						3.47215173569702	-1.75543158540743\\
						3.4831128277672	-1.73358090546518\\
						3.49393641250698	-1.71166178671714\\
						3.50462206261978	-1.6896750944926\\
						3.51516935625441	-1.66762169678851\\
						3.5255778770218	-1.64550246423526\\
						3.53584721401136	-1.62331827006228\\
						3.54597696180725	-1.60106999006355\\
						3.55596672050437	-1.57875850256309\\
						3.56581609572416	-1.55638468838022\\
						3.57552469863014	-1.53394943079481\\
						3.5850921459433	-1.51145361551241\\
						3.5945180599572	-1.4888981306293\\
						3.60380206855289	-1.46628386659739\\
						3.61294380521361	-1.4436117161891\\
						3.62194290903926	-1.42088257446212\\
						3.63079902476061	-1.39809733872404\\
						3.63951180275339	-1.37525690849696\\
						3.64808089905204	-1.35236218548194\\
						3.65650597536331	-1.32941407352346\\
						3.66478669907962	-1.30641347857367\\
						3.67292274329216	-1.28336130865669\\
						3.68091378680385	-1.26025847383271\\
						3.68875951414198	-1.2371058861621\\
						3.69645961557065	-1.21390445966936\\
						3.70401378710305	-1.19065511030709\\
						3.71142173051342	-1.16735875591979\\
						3.71868315334885	-1.14401631620764\\
						3.72579776894079	-1.12062871269021\\
						3.73276529641639	-1.09719686867002\\
						3.73958546070961	-1.07372170919616\\
						3.74625799257204	-1.05020416102772\\
						3.75278262858355	-1.02664515259724\\
						3.75915911116267	-1.00304561397404\\
						3.76538718857679	-0.97940647682749\\
						3.77146661495208	-0.955728674390243\\
						3.7773971502832	-0.932013141421403\\
						3.78317856044277	-0.908260814169603\\
						3.78881061719061	-0.884472630336044\\
						3.79429309818277	-0.860649529037505\\
						3.79962578698028	-0.836792450769229\\
						3.80480847305772	-0.812902337367814\\
						3.80984095181152	-0.788980131974028\\
						3.81472302456804	-0.765026778995585\\
						3.81945449859139	-0.741043224069841\\
						3.8240351870911	-0.717030414026479\\
						3.82846490922942	-0.692989296850127\\
						3.8327434901285	-0.668920821642924\\
						3.8368707608773	-0.644825938587058\\
						3.84084655853824	-0.620705598907252\\
						3.84467072615363	-0.596560754833219\\
						3.84834311275188	-0.572392359562064\\
						3.85186357335346	-0.548201367220647\\
						3.85523196897661	-0.52398873282792\\
						3.85844816664284	-0.499755412257236\\
						3.86151203938217	-0.475502362198595\\
						3.86442346623815	-0.451230540120878\\
						3.86718233227264	-0.426940904234074\\
						3.86978852857033	-0.402634413451411\\
						3.87224195224305	-0.378312027351525\\
						3.87454250643383	-0.35397470614057\\
						3.87669010032074	-0.329623410614322\\
						3.87868464912045	-0.305259102120225\\
						3.88052607409158	-0.280882742519467\\
						3.88221430253783	-0.256495294148979\\
						3.88374926781083	-0.232097719783472\\
						3.88513090931278	-0.207690982597403\\
						3.88635917249885	-0.183276046126961\\
						3.88743400887929	-0.158853874232037\\
						3.88835537602142	-0.134425431058164\\
						3.88912323755124	-0.109991680998445\\
						3.88973756315488	-0.085553588655493\\
						3.89019832857982	-0.0611121188033555\\
						3.89050551563584	-0.0366682363494084\\
						3.89065911219571	-0.0122229062962728\\
						3.89065911219571	0.0122229062962726\\
					};
					\addlegendentry{$\widehat{r}\Ecirc$}
					
					\addplot [color=mycolor2, dotted, line width = 1pt]
					table[row sep=crcr]{%
						3.10429683696794	0.00975246822193606\\
						3.10417428464423	0.0292570196550617\\
						3.10392918483495	0.0487604160711474\\
						3.10356154721624	0.0682618875094978\\
						3.10307138630178	0.0877606640854124\\
						3.10245872144231	0.107255976020579\\
						3.10172357682478	0.126747053673464\\
						3.10086598147143	0.146233127569696\\
						3.09988596923867	0.165713428432443\\
						3.0987835788157	0.185187187212782\\
						3.097558853723	0.204653635120061\\
						3.09621184231063	0.224112003652248\\
						3.09474259775629	0.243561524626273\\
						3.09315117806323	0.26300143020835\\
						3.09143764605799	0.282430952944292\\
						3.08960206938787	0.301849325789812\\
						3.0876445205183	0.321255782140798\\
						3.08556507672996	0.340649555863583\\
						3.08336382011571	0.360029881325189\\
						3.08104083757742	0.379395993423549\\
						3.07859622082244	0.398747127617719\\
						3.07603006636007	0.418082519958055\\
						3.07334247549768	0.437401407116375\\
						3.07053355433677	0.456703026416094\\
						3.06760341376872	0.47598661586233\\
						3.06455216947048	0.495251414171992\\
						3.06137994189994	0.514496660803828\\
						3.05808685629122	0.533721595988455\\
						3.0546730426497	0.552925460758351\\
						3.05113863574689	0.572107496977815\\
						3.04748377511512	0.591266947372904\\
						3.04370860504205	0.610403055561322\\
						3.03981327456491	0.629515066082284\\
						3.03579793746468	0.648602224426339\\
						3.03166275226	0.667663777065159\\
						3.0274078822009	0.686698971481284\\
						3.02303349526236	0.705707056197831\\
						3.0185397641377	0.724687280808164\\
						3.01392686623171	0.743638896005514\\
						3.00919498365371	0.762561153612564\\
						3.00434430321033	0.781453306610982\\
						2.99937501639811	0.800314609170919\\
						2.99428731939601	0.819144316680443\\
						2.98908141305757	0.837941685774944\\
						2.98375750290307	0.856705974366477\\
						2.97831579911137	0.875436441673057\\
						2.97275651651162	0.894132348247908\\
						2.96707987457476	0.91279295600865\\
						2.96128609740492	0.93141752826644\\
						2.95537541373048	0.950005329755056\\
						2.94934805689512	0.968555626659924\\
						2.94320426484856	0.987067686647083\\
						2.93694428013721	1.0055407788921\\
						2.93056834989452	1.02397417410894\\
						2.92407672583132	1.0423671445787\\
						2.91746966422581	1.06071896417841\\
						2.91074742591346	1.07902890840966\\
						2.90391027627674	1.0972962544272\\
						2.89695848523459	1.11552028106749\\
						2.88989232723184	1.13370026887716\\
						2.8827120812283	1.15183550014141\\
						2.87541803068778	1.16992525891238\\
						2.86801046356692	1.18796883103736\\
						2.86048967230377	1.20596550418702\\
						2.85285595380631	1.22391456788352\\
						2.84510960944066	1.24181531352856\\
						2.83725094501923	1.25966703443134\\
						2.82928027078865	1.27746902583651\\
						2.82119790141749	1.29522058495191\\
						2.81300415598384	1.31292101097638\\
						2.80469935796274	1.33056960512743\\
						2.79628383521341	1.34816567066876\\
						2.78775791996627	1.36570851293785\\
						2.77912194880986	1.38319743937332\\
						2.77037626267752	1.40063175954229\\
						2.76152120683398	1.41801078516766\\
						2.75255713086167	1.43533383015525\\
						2.74348438864698	1.45260021062091\\
						2.73430333836621	1.46980924491751\\
						2.72501434247152	1.48696025366184\\
						2.71561776767657	1.50405255976144\\
						2.70611398494203	1.52108548844132\\
						2.69650336946097	1.53805836727064\\
						2.68678630064404	1.5549705261892\\
						2.67696316210447	1.57182129753392\\
						2.66703434164296	1.5886100160652\\
						2.65700023123234	1.60533601899318\\
						2.6468612270021	1.62199864600391\\
						2.63661772922277	1.63859723928541\\
						2.6262701422901	1.65513114355362\\
						2.61581887470912	1.67159970607832\\
						2.60526433907795	1.68800227670887\\
						2.59460695207161	1.70433820789985\\
						2.58384713442548	1.72060685473668\\
						2.57298531091873	1.73680757496103\\
						2.56202191035757	1.75293972899622\\
						2.55095736555827	1.76900267997242\\
						2.53979211333012	1.78499579375183\\
						2.52852659445815	1.80091843895371\\
						2.51716125368577	1.81676998697928\\
						2.50569653969716	1.83254981203658\\
						2.4941329050996	1.84825729116512\\
						2.48247080640559	1.86389180426053\\
						2.47071070401481	1.87945273409901\\
						2.45885306219597	1.89493946636168\\
						2.44689834906847	1.91035138965887\\
						2.43484703658391	1.92568789555425\\
						2.42269960050747	1.94094837858882\\
						2.41045652039912	1.95613223630483\\
						2.39811827959472	1.97123886926959\\
						2.38568536518687	1.9862676810991\\
						2.37315826800575	2.00121807848158\\
						2.36053748259971	2.01608947120097\\
						2.34782350721575	2.03088127216013\\
						2.33501684377983	2.04559289740409\\
						2.32211799787712	2.06022376614308\\
						2.30912747873195	2.07477330077544\\
						2.29604579918778	2.08924092691048\\
						2.28287347568692	2.10362607339107\\
						2.26961102825014	2.11792817231627\\
						2.25625898045616	2.1321466590637\\
						2.24281785942097	2.14628097231185\\
						2.22928819577701	2.16033055406224\\
						2.21567052365224	2.17429484966143\\
						2.20196538064902	2.18817330782295\\
						2.18817330782295	2.20196538064902\\
						2.17429484966143	2.21567052365224\\
						2.16033055406224	2.22928819577701\\
						2.14628097231185	2.24281785942097\\
						2.1321466590637	2.25625898045616\\
						2.11792817231627	2.26961102825014\\
						2.10362607339107	2.28287347568692\\
						2.08924092691048	2.29604579918778\\
						2.07477330077544	2.30912747873195\\
						2.06022376614308	2.32211799787712\\
						2.04559289740409	2.33501684377983\\
						2.03088127216013	2.34782350721575\\
						2.01608947120097	2.36053748259971\\
						2.00121807848158	2.37315826800575\\
						1.9862676810991	2.38568536518687\\
						1.97123886926959	2.39811827959472\\
						1.95613223630483	2.41045652039912\\
						1.94094837858882	2.42269960050747\\
						1.92568789555425	2.43484703658391\\
						1.91035138965887	2.44689834906847\\
						1.89493946636168	2.45885306219597\\
						1.87945273409901	2.47071070401481\\
						1.86389180426053	2.48247080640559\\
						1.84825729116512	2.4941329050996\\
						1.83254981203658	2.50569653969716\\
						1.81676998697928	2.51716125368577\\
						1.80091843895371	2.52852659445815\\
						1.78499579375183	2.53979211333012\\
						1.76900267997242	2.55095736555827\\
						1.75293972899622	2.56202191035757\\
						1.73680757496103	2.57298531091873\\
						1.72060685473668	2.58384713442548\\
						1.70433820789985	2.59460695207161\\
						1.68800227670887	2.60526433907795\\
						1.67159970607832	2.61581887470912\\
						1.65513114355362	2.6262701422901\\
						1.63859723928541	2.63661772922277\\
						1.62199864600391	2.6468612270021\\
						1.60533601899319	2.65700023123234\\
						1.5886100160652	2.66703434164296\\
						1.57182129753392	2.67696316210447\\
						1.5549705261892	2.68678630064404\\
						1.53805836727064	2.69650336946097\\
						1.52108548844133	2.70611398494203\\
						1.50405255976144	2.71561776767657\\
						1.48696025366184	2.72501434247152\\
						1.46980924491751	2.73430333836621\\
						1.45260021062092	2.74348438864698\\
						1.43533383015525	2.75255713086167\\
						1.41801078516766	2.76152120683398\\
						1.40063175954229	2.77037626267752\\
						1.38319743937332	2.77912194880986\\
						1.36570851293785	2.78775791996627\\
						1.34816567066877	2.79628383521341\\
						1.33056960512743	2.80469935796274\\
						1.31292101097638	2.81300415598384\\
						1.29522058495191	2.82119790141749\\
						1.27746902583651	2.82928027078865\\
						1.25966703443134	2.83725094501923\\
						1.24181531352856	2.84510960944066\\
						1.22391456788352	2.85285595380631\\
						1.20596550418702	2.86048967230377\\
						1.18796883103736	2.86801046356692\\
						1.16992525891238	2.87541803068778\\
						1.15183550014141	2.8827120812283\\
						1.13370026887716	2.88989232723184\\
						1.11552028106749	2.89695848523459\\
						1.0972962544272	2.90391027627674\\
						1.07902890840966	2.91074742591346\\
						1.06071896417841	2.91746966422581\\
						1.0423671445787	2.92407672583132\\
						1.02397417410894	2.93056834989452\\
						1.0055407788921	2.93694428013721\\
						0.987067686647083	2.94320426484856\\
						0.968555626659924	2.94934805689512\\
						0.950005329755056	2.95537541373048\\
						0.93141752826644	2.96128609740492\\
						0.91279295600865	2.96707987457476\\
						0.894132348247908	2.97275651651162\\
						0.875436441673058	2.97831579911137\\
						0.856705974366478	2.98375750290307\\
						0.837941685774945	2.98908141305757\\
						0.819144316680443	2.99428731939601\\
						0.800314609170919	2.99937501639811\\
						0.781453306610983	3.00434430321033\\
						0.762561153612564	3.00919498365371\\
						0.743638896005515	3.01392686623171\\
						0.724687280808165	3.0185397641377\\
						0.705707056197831	3.02303349526236\\
						0.686698971481284	3.0274078822009\\
						0.667663777065159	3.03166275226\\
						0.64860222442634	3.03579793746468\\
						0.629515066082285	3.03981327456491\\
						0.610403055561322	3.04370860504205\\
						0.591266947372904	3.04748377511512\\
						0.572107496977816	3.05113863574689\\
						0.552925460758351	3.0546730426497\\
						0.533721595988455	3.05808685629122\\
						0.514496660803829	3.06137994189994\\
						0.495251414171992	3.06455216947048\\
						0.47598661586233	3.06760341376872\\
						0.456703026416094	3.07053355433677\\
						0.437401407116376	3.07334247549768\\
						0.418082519958055	3.07603006636007\\
						0.398747127617719	3.07859622082244\\
						0.379395993423549	3.08104083757742\\
						0.360029881325188	3.08336382011571\\
						0.340649555863584	3.08556507672996\\
						0.321255782140798	3.0876445205183\\
						0.301849325789812	3.08960206938787\\
						0.282430952944293	3.09143764605799\\
						0.26300143020835	3.09315117806323\\
						0.243561524626273	3.09474259775629\\
						0.224112003652249	3.09621184231063\\
						0.204653635120061	3.097558853723\\
						0.185187187212782	3.0987835788157\\
						0.165713428432443	3.09988596923867\\
						0.146233127569696	3.10086598147143\\
						0.126747053673464	3.10172357682478\\
						0.10725597602058	3.10245872144231\\
						0.0877606640854126	3.10307138630178\\
						0.0682618875094978	3.10356154721624\\
						0.048760416071148	3.10392918483495\\
						0.0292570196550621	3.10417428464423\\
						0.00975246822193633	3.10429683696794\\
						-0.00975246822193595	3.10429683696794\\
						-0.0292570196550617	3.10417428464423\\
						-0.0487604160711476	3.10392918483495\\
						-0.0682618875094975	3.10356154721624\\
						-0.0877606640854122	3.10307138630178\\
						-0.107255976020579	3.10245872144231\\
						-0.126747053673464	3.10172357682478\\
						-0.146233127569696	3.10086598147143\\
						-0.165713428432443	3.09988596923867\\
						-0.185187187212781	3.0987835788157\\
						-0.20465363512006	3.097558853723\\
						-0.224112003652249	3.09621184231063\\
						-0.243561524626273	3.09474259775629\\
						-0.26300143020835	3.09315117806323\\
						-0.282430952944293	3.09143764605799\\
						-0.301849325789811	3.08960206938787\\
						-0.321255782140798	3.0876445205183\\
						-0.340649555863583	3.08556507672996\\
						-0.360029881325188	3.08336382011571\\
						-0.379395993423549	3.08104083757742\\
						-0.398747127617719	3.07859622082244\\
						-0.418082519958055	3.07603006636007\\
						-0.437401407116376	3.07334247549768\\
						-0.456703026416094	3.07053355433677\\
						-0.47598661586233	3.06760341376872\\
						-0.495251414171992	3.06455216947048\\
						-0.514496660803828	3.06137994189994\\
						-0.533721595988455	3.05808685629122\\
						-0.55292546075835	3.0546730426497\\
						-0.572107496977815	3.05113863574689\\
						-0.591266947372904	3.04748377511512\\
						-0.610403055561322	3.04370860504205\\
						-0.629515066082284	3.03981327456491\\
						-0.648602224426339	3.03579793746468\\
						-0.667663777065159	3.03166275226\\
						-0.686698971481284	3.0274078822009\\
						-0.705707056197831	3.02303349526236\\
						-0.724687280808164	3.0185397641377\\
						-0.743638896005514	3.01392686623171\\
						-0.762561153612563	3.00919498365371\\
						-0.781453306610982	3.00434430321033\\
						-0.800314609170918	2.99937501639811\\
						-0.819144316680442	2.99428731939601\\
						-0.837941685774944	2.98908141305757\\
						-0.856705974366477	2.98375750290307\\
						-0.875436441673057	2.97831579911137\\
						-0.894132348247908	2.97275651651162\\
						-0.91279295600865	2.96707987457476\\
						-0.931417528266439	2.96128609740492\\
						-0.950005329755056	2.95537541373048\\
						-0.968555626659924	2.94934805689512\\
						-0.987067686647083	2.94320426484856\\
						-1.0055407788921	2.93694428013721\\
						-1.02397417410894	2.93056834989452\\
						-1.0423671445787	2.92407672583132\\
						-1.06071896417841	2.91746966422581\\
						-1.07902890840966	2.91074742591346\\
						-1.0972962544272	2.90391027627674\\
						-1.11552028106749	2.89695848523459\\
						-1.13370026887716	2.88989232723184\\
						-1.15183550014141	2.8827120812283\\
						-1.16992525891238	2.87541803068778\\
						-1.18796883103736	2.86801046356692\\
						-1.20596550418702	2.86048967230377\\
						-1.22391456788352	2.85285595380631\\
						-1.24181531352856	2.84510960944066\\
						-1.25966703443134	2.83725094501923\\
						-1.27746902583651	2.82928027078865\\
						-1.29522058495191	2.82119790141749\\
						-1.31292101097638	2.81300415598384\\
						-1.33056960512743	2.80469935796274\\
						-1.34816567066876	2.79628383521341\\
						-1.36570851293785	2.78775791996627\\
						-1.38319743937332	2.77912194880986\\
						-1.40063175954229	2.77037626267752\\
						-1.41801078516766	2.76152120683398\\
						-1.43533383015525	2.75255713086167\\
						-1.45260021062091	2.74348438864698\\
						-1.46980924491752	2.73430333836621\\
						-1.48696025366184	2.72501434247152\\
						-1.50405255976144	2.71561776767657\\
						-1.52108548844133	2.70611398494202\\
						-1.53805836727064	2.69650336946097\\
						-1.5549705261892	2.68678630064404\\
						-1.57182129753392	2.67696316210447\\
						-1.5886100160652	2.66703434164296\\
						-1.60533601899318	2.65700023123234\\
						-1.62199864600392	2.6468612270021\\
						-1.63859723928541	2.63661772922277\\
						-1.65513114355362	2.6262701422901\\
						-1.67159970607832	2.61581887470912\\
						-1.68800227670887	2.60526433907795\\
						-1.70433820789985	2.59460695207161\\
						-1.72060685473668	2.58384713442548\\
						-1.73680757496103	2.57298531091873\\
						-1.75293972899622	2.56202191035757\\
						-1.76900267997242	2.55095736555827\\
						-1.78499579375183	2.53979211333012\\
						-1.80091843895371	2.52852659445815\\
						-1.81676998697928	2.51716125368577\\
						-1.83254981203658	2.50569653969716\\
						-1.84825729116512	2.4941329050996\\
						-1.86389180426053	2.48247080640559\\
						-1.87945273409901	2.47071070401481\\
						-1.89493946636168	2.45885306219597\\
						-1.91035138965887	2.44689834906847\\
						-1.92568789555425	2.43484703658391\\
						-1.94094837858882	2.42269960050747\\
						-1.95613223630483	2.41045652039912\\
						-1.97123886926959	2.39811827959472\\
						-1.9862676810991	2.38568536518687\\
						-2.00121807848158	2.37315826800575\\
						-2.01608947120097	2.36053748259971\\
						-2.03088127216013	2.34782350721575\\
						-2.04559289740409	2.33501684377983\\
						-2.06022376614308	2.32211799787712\\
						-2.07477330077544	2.30912747873195\\
						-2.08924092691048	2.29604579918778\\
						-2.10362607339107	2.28287347568691\\
						-2.11792817231627	2.26961102825014\\
						-2.1321466590637	2.25625898045616\\
						-2.14628097231185	2.24281785942097\\
						-2.16033055406224	2.22928819577701\\
						-2.17429484966143	2.21567052365223\\
						-2.18817330782295	2.20196538064902\\
						-2.20196538064902	2.18817330782295\\
						-2.21567052365224	2.17429484966143\\
						-2.22928819577701	2.16033055406224\\
						-2.24281785942097	2.14628097231185\\
						-2.25625898045616	2.1321466590637\\
						-2.26961102825014	2.11792817231627\\
						-2.28287347568692	2.10362607339107\\
						-2.29604579918778	2.08924092691048\\
						-2.30912747873195	2.07477330077544\\
						-2.32211799787712	2.06022376614308\\
						-2.33501684377983	2.04559289740409\\
						-2.34782350721575	2.03088127216013\\
						-2.36053748259971	2.01608947120097\\
						-2.37315826800575	2.00121807848158\\
						-2.38568536518687	1.9862676810991\\
						-2.39811827959472	1.97123886926959\\
						-2.41045652039912	1.95613223630483\\
						-2.42269960050747	1.94094837858882\\
						-2.43484703658391	1.92568789555425\\
						-2.44689834906847	1.91035138965887\\
						-2.45885306219597	1.89493946636168\\
						-2.47071070401481	1.87945273409901\\
						-2.48247080640559	1.86389180426053\\
						-2.4941329050996	1.84825729116512\\
						-2.50569653969716	1.83254981203658\\
						-2.51716125368577	1.81676998697928\\
						-2.52852659445815	1.80091843895371\\
						-2.53979211333012	1.78499579375183\\
						-2.55095736555827	1.76900267997242\\
						-2.56202191035757	1.75293972899622\\
						-2.57298531091873	1.73680757496103\\
						-2.58384713442548	1.72060685473668\\
						-2.59460695207161	1.70433820789985\\
						-2.60526433907795	1.68800227670886\\
						-2.61581887470912	1.67159970607832\\
						-2.62627014229011	1.65513114355362\\
						-2.63661772922277	1.63859723928541\\
						-2.6468612270021	1.62199864600391\\
						-2.65700023123234	1.60533601899319\\
						-2.66703434164296	1.5886100160652\\
						-2.67696316210447	1.57182129753392\\
						-2.68678630064404	1.5549705261892\\
						-2.69650336946097	1.53805836727064\\
						-2.70611398494203	1.52108548844132\\
						-2.71561776767657	1.50405255976144\\
						-2.72501434247152	1.48696025366184\\
						-2.73430333836621	1.46980924491751\\
						-2.74348438864698	1.45260021062092\\
						-2.75255713086167	1.43533383015525\\
						-2.76152120683398	1.41801078516766\\
						-2.77037626267752	1.40063175954229\\
						-2.77912194880986	1.38319743937331\\
						-2.78775791996627	1.36570851293785\\
						-2.79628383521341	1.34816567066876\\
						-2.80469935796274	1.33056960512743\\
						-2.81300415598384	1.31292101097638\\
						-2.82119790141749	1.29522058495191\\
						-2.82928027078865	1.27746902583651\\
						-2.83725094501923	1.25966703443134\\
						-2.84510960944066	1.24181531352856\\
						-2.85285595380631	1.22391456788352\\
						-2.86048967230377	1.20596550418702\\
						-2.86801046356692	1.18796883103736\\
						-2.87541803068778	1.16992525891238\\
						-2.8827120812283	1.15183550014141\\
						-2.88989232723184	1.13370026887716\\
						-2.89695848523459	1.11552028106749\\
						-2.90391027627674	1.0972962544272\\
						-2.91074742591346	1.07902890840966\\
						-2.91746966422581	1.06071896417841\\
						-2.92407672583133	1.0423671445787\\
						-2.93056834989452	1.02397417410894\\
						-2.93694428013721	1.0055407788921\\
						-2.94320426484856	0.987067686647082\\
						-2.94934805689512	0.968555626659923\\
						-2.95537541373048	0.950005329755056\\
						-2.96128609740492	0.931417528266439\\
						-2.96707987457476	0.912792956008649\\
						-2.97275651651162	0.894132348247908\\
						-2.97831579911137	0.875436441673057\\
						-2.98375750290307	0.856705974366477\\
						-2.98908141305757	0.837941685774944\\
						-2.99428731939601	0.819144316680443\\
						-2.99937501639811	0.800314609170918\\
						-3.00434430321033	0.781453306610982\\
						-3.00919498365371	0.762561153612563\\
						-3.01392686623171	0.743638896005514\\
						-3.0185397641377	0.724687280808165\\
						-3.02303349526236	0.70570705619783\\
						-3.0274078822009	0.686698971481284\\
						-3.03166275226	0.667663777065159\\
						-3.03579793746468	0.648602224426339\\
						-3.03981327456491	0.629515066082283\\
						-3.04370860504205	0.610403055561323\\
						-3.04748377511512	0.591266947372904\\
						-3.05113863574689	0.572107496977815\\
						-3.0546730426497	0.552925460758351\\
						-3.05808685629122	0.533721595988454\\
						-3.06137994189994	0.514496660803828\\
						-3.06455216947048	0.495251414171992\\
						-3.06760341376872	0.47598661586233\\
						-3.07053355433677	0.456703026416093\\
						-3.07334247549768	0.437401407116376\\
						-3.07603006636007	0.418082519958054\\
						-3.07859622082244	0.39874712761772\\
						-3.08104083757742	0.379395993423549\\
						-3.08336382011571	0.360029881325187\\
						-3.08556507672996	0.340649555863583\\
						-3.0876445205183	0.321255782140798\\
						-3.08960206938787	0.301849325789811\\
						-3.09143764605799	0.282430952944292\\
						-3.09315117806323	0.26300143020835\\
						-3.09474259775629	0.243561524626272\\
						-3.09621184231063	0.224112003652249\\
						-3.097558853723	0.204653635120061\\
						-3.0987835788157	0.18518718721278\\
						-3.09988596923867	0.165713428432443\\
						-3.10086598147143	0.146233127569696\\
						-3.10172357682478	0.126747053673464\\
						-3.10245872144231	0.107255976020578\\
						-3.10307138630178	0.0877606640854128\\
						-3.10356154721624	0.0682618875094966\\
						-3.10392918483495	0.0487604160711475\\
						-3.10417428464423	0.0292570196550616\\
						-3.10429683696794	0.00975246822193583\\
						-3.10429683696794	-0.00975246822193645\\
						-3.10417428464423	-0.0292570196550622\\
						-3.10392918483495	-0.0487604160711481\\
						-3.10356154721624	-0.0682618875094986\\
						-3.10307138630178	-0.087760664085412\\
						-3.10245872144231	-0.10725597602058\\
						-3.10172357682478	-0.126747053673464\\
						-3.10086598147143	-0.146233127569696\\
						-3.09988596923867	-0.165713428432443\\
						-3.0987835788157	-0.185187187212782\\
						-3.097558853723	-0.20465363512006\\
						-3.09621184231063	-0.224112003652249\\
						-3.09474259775629	-0.243561524626274\\
						-3.09315117806323	-0.26300143020835\\
						-3.09143764605799	-0.282430952944294\\
						-3.08960206938787	-0.301849325789812\\
						-3.0876445205183	-0.321255782140798\\
						-3.08556507672996	-0.340649555863584\\
						-3.08336382011571	-0.360029881325189\\
						-3.08104083757742	-0.379395993423548\\
						-3.07859622082244	-0.39874712761772\\
						-3.07603006636007	-0.418082519958055\\
						-3.07334247549768	-0.437401407116375\\
						-3.07053355433677	-0.456703026416095\\
						-3.06760341376872	-0.47598661586233\\
						-3.06455216947048	-0.495251414171992\\
						-3.06137994189994	-0.514496660803829\\
						-3.05808685629122	-0.533721595988456\\
						-3.0546730426497	-0.55292546075835\\
						-3.05113863574689	-0.572107496977816\\
						-3.04748377511512	-0.591266947372904\\
						-3.04370860504205	-0.610403055561322\\
						-3.03981327456491	-0.629515066082284\\
						-3.03579793746468	-0.64860222442634\\
						-3.03166275226	-0.667663777065159\\
						-3.0274078822009	-0.686698971481284\\
						-3.02303349526236	-0.705707056197832\\
						-3.0185397641377	-0.724687280808164\\
						-3.01392686623171	-0.743638896005516\\
						-3.00919498365371	-0.762561153612564\\
						-3.00434430321033	-0.781453306610983\\
						-2.99937501639811	-0.800314609170919\\
						-2.99428731939601	-0.819144316680443\\
						-2.98908141305757	-0.837941685774945\\
						-2.98375750290307	-0.856705974366478\\
						-2.97831579911137	-0.875436441673058\\
						-2.97275651651162	-0.894132348247908\\
						-2.96707987457476	-0.912792956008651\\
						-2.96128609740491	-0.93141752826644\\
						-2.95537541373048	-0.950005329755056\\
						-2.94934805689512	-0.968555626659924\\
						-2.94320426484856	-0.987067686647084\\
						-2.93694428013721	-1.0055407788921\\
						-2.93056834989452	-1.02397417410894\\
						-2.92407672583132	-1.0423671445787\\
						-2.91746966422581	-1.06071896417841\\
						-2.91074742591346	-1.07902890840966\\
						-2.90391027627674	-1.0972962544272\\
						-2.89695848523459	-1.11552028106749\\
						-2.88989232723184	-1.13370026887716\\
						-2.8827120812283	-1.15183550014141\\
						-2.87541803068778	-1.16992525891238\\
						-2.86801046356692	-1.18796883103736\\
						-2.86048967230377	-1.20596550418702\\
						-2.85285595380631	-1.22391456788352\\
						-2.84510960944066	-1.24181531352856\\
						-2.83725094501923	-1.25966703443134\\
						-2.82928027078865	-1.27746902583651\\
						-2.82119790141749	-1.29522058495191\\
						-2.81300415598384	-1.31292101097638\\
						-2.80469935796274	-1.33056960512743\\
						-2.79628383521341	-1.34816567066877\\
						-2.78775791996627	-1.36570851293785\\
						-2.77912194880986	-1.38319743937332\\
						-2.77037626267752	-1.40063175954229\\
						-2.76152120683398	-1.41801078516766\\
						-2.75255713086167	-1.43533383015525\\
						-2.74348438864698	-1.45260021062092\\
						-2.73430333836621	-1.46980924491752\\
						-2.72501434247152	-1.48696025366184\\
						-2.71561776767657	-1.50405255976144\\
						-2.70611398494203	-1.52108548844133\\
						-2.69650336946097	-1.53805836727064\\
						-2.68678630064404	-1.5549705261892\\
						-2.67696316210447	-1.57182129753392\\
						-2.66703434164296	-1.5886100160652\\
						-2.65700023123234	-1.60533601899319\\
						-2.6468612270021	-1.62199864600392\\
						-2.63661772922277	-1.63859723928541\\
						-2.6262701422901	-1.65513114355362\\
						-2.61581887470912	-1.67159970607832\\
						-2.60526433907795	-1.68800227670887\\
						-2.59460695207161	-1.70433820789985\\
						-2.58384713442548	-1.72060685473668\\
						-2.57298531091873	-1.73680757496103\\
						-2.56202191035757	-1.75293972899622\\
						-2.55095736555827	-1.76900267997242\\
						-2.53979211333012	-1.78499579375183\\
						-2.52852659445815	-1.80091843895371\\
						-2.51716125368577	-1.81676998697928\\
						-2.50569653969716	-1.83254981203658\\
						-2.4941329050996	-1.84825729116512\\
						-2.48247080640559	-1.86389180426053\\
						-2.47071070401481	-1.87945273409901\\
						-2.45885306219597	-1.89493946636168\\
						-2.44689834906847	-1.91035138965887\\
						-2.43484703658391	-1.92568789555425\\
						-2.42269960050747	-1.94094837858882\\
						-2.41045652039912	-1.95613223630483\\
						-2.39811827959472	-1.97123886926959\\
						-2.38568536518687	-1.9862676810991\\
						-2.37315826800575	-2.00121807848158\\
						-2.36053748259971	-2.01608947120097\\
						-2.34782350721575	-2.03088127216013\\
						-2.33501684377983	-2.04559289740409\\
						-2.32211799787712	-2.06022376614308\\
						-2.30912747873195	-2.07477330077544\\
						-2.29604579918778	-2.08924092691048\\
						-2.28287347568692	-2.10362607339107\\
						-2.26961102825014	-2.11792817231627\\
						-2.25625898045616	-2.1321466590637\\
						-2.24281785942097	-2.14628097231185\\
						-2.22928819577701	-2.16033055406224\\
						-2.21567052365224	-2.17429484966143\\
						-2.20196538064902	-2.18817330782295\\
						-2.18817330782295	-2.20196538064902\\
						-2.17429484966143	-2.21567052365224\\
						-2.16033055406224	-2.22928819577701\\
						-2.14628097231185	-2.24281785942097\\
						-2.1321466590637	-2.25625898045616\\
						-2.11792817231627	-2.26961102825014\\
						-2.10362607339107	-2.28287347568692\\
						-2.08924092691048	-2.29604579918778\\
						-2.07477330077544	-2.30912747873195\\
						-2.06022376614308	-2.32211799787712\\
						-2.04559289740409	-2.33501684377983\\
						-2.03088127216013	-2.34782350721575\\
						-2.01608947120097	-2.36053748259971\\
						-2.00121807848158	-2.37315826800575\\
						-1.98626768109909	-2.38568536518687\\
						-1.97123886926959	-2.39811827959472\\
						-1.95613223630483	-2.41045652039912\\
						-1.94094837858882	-2.42269960050747\\
						-1.92568789555425	-2.43484703658391\\
						-1.91035138965887	-2.44689834906847\\
						-1.89493946636168	-2.45885306219597\\
						-1.87945273409901	-2.47071070401481\\
						-1.86389180426053	-2.48247080640559\\
						-1.84825729116512	-2.4941329050996\\
						-1.83254981203658	-2.50569653969716\\
						-1.81676998697928	-2.51716125368577\\
						-1.80091843895371	-2.52852659445815\\
						-1.78499579375183	-2.53979211333012\\
						-1.76900267997242	-2.55095736555827\\
						-1.75293972899622	-2.56202191035757\\
						-1.73680757496103	-2.57298531091873\\
						-1.72060685473668	-2.58384713442548\\
						-1.70433820789985	-2.59460695207161\\
						-1.68800227670886	-2.60526433907795\\
						-1.67159970607832	-2.61581887470912\\
						-1.65513114355362	-2.6262701422901\\
						-1.63859723928541	-2.63661772922277\\
						-1.62199864600392	-2.6468612270021\\
						-1.60533601899318	-2.65700023123234\\
						-1.5886100160652	-2.66703434164296\\
						-1.57182129753392	-2.67696316210447\\
						-1.5549705261892	-2.68678630064404\\
						-1.53805836727064	-2.69650336946097\\
						-1.52108548844133	-2.70611398494203\\
						-1.50405255976144	-2.71561776767657\\
						-1.48696025366184	-2.72501434247152\\
						-1.46980924491751	-2.73430333836621\\
						-1.45260021062092	-2.74348438864698\\
						-1.43533383015525	-2.75255713086167\\
						-1.41801078516766	-2.76152120683398\\
						-1.40063175954228	-2.77037626267752\\
						-1.38319743937332	-2.77912194880986\\
						-1.36570851293785	-2.78775791996627\\
						-1.34816567066876	-2.79628383521341\\
						-1.33056960512743	-2.80469935796274\\
						-1.31292101097639	-2.81300415598384\\
						-1.29522058495191	-2.82119790141749\\
						-1.2774690258365	-2.82928027078866\\
						-1.25966703443134	-2.83725094501923\\
						-1.24181531352856	-2.84510960944066\\
						-1.22391456788352	-2.85285595380631\\
						-1.20596550418702	-2.86048967230377\\
						-1.18796883103736	-2.86801046356692\\
						-1.16992525891238	-2.87541803068778\\
						-1.15183550014141	-2.8827120812283\\
						-1.13370026887716	-2.88989232723184\\
						-1.11552028106749	-2.89695848523459\\
						-1.09729625442721	-2.90391027627673\\
						-1.07902890840966	-2.91074742591346\\
						-1.06071896417841	-2.91746966422581\\
						-1.0423671445787	-2.92407672583132\\
						-1.02397417410894	-2.93056834989452\\
						-1.0055407788921	-2.93694428013721\\
						-0.987067686647085	-2.94320426484856\\
						-0.968555626659924	-2.94934805689512\\
						-0.950005329755055	-2.95537541373048\\
						-0.931417528266439	-2.96128609740492\\
						-0.91279295600865	-2.96707987457476\\
						-0.89413234824791	-2.97275651651161\\
						-0.875436441673058	-2.97831579911137\\
						-0.856705974366476	-2.98375750290307\\
						-0.837941685774944	-2.98908141305757\\
						-0.819144316680442	-2.99428731939601\\
						-0.800314609170918	-2.99937501639811\\
						-0.781453306610984	-3.00434430321033\\
						-0.762561153612566	-3.00919498365371\\
						-0.743638896005512	-3.01392686623171\\
						-0.724687280808164	-3.0185397641377\\
						-0.705707056197832	-3.02303349526236\\
						-0.686698971481283	-3.0274078822009\\
						-0.667663777065159	-3.03166275226\\
						-0.648602224426341	-3.03579793746468\\
						-0.629515066082284	-3.03981327456491\\
						-0.610403055561321	-3.04370860504205\\
						-0.591266947372904	-3.04748377511512\\
						-0.572107496977816	-3.05113863574689\\
						-0.552925460758353	-3.0546730426497\\
						-0.533721595988456	-3.05808685629122\\
						-0.514496660803827	-3.06137994189994\\
						-0.495251414171992	-3.06455216947048\\
						-0.475986615862329	-3.06760341376872\\
						-0.456703026416093	-3.07053355433677\\
						-0.437401407116376	-3.07334247549768\\
						-0.418082519958057	-3.07603006636007\\
						-0.398747127617717	-3.07859622082244\\
						-0.379395993423548	-3.08104083757742\\
						-0.360029881325189	-3.08336382011571\\
						-0.340649555863585	-3.08556507672996\\
						-0.321255782140798	-3.0876445205183\\
						-0.301849325789813	-3.08960206938787\\
						-0.282430952944292	-3.09143764605799\\
						-0.263001430208348	-3.09315117806323\\
						-0.243561524626272	-3.09474259775629\\
						-0.224112003652249	-3.09621184231063\\
						-0.204653635120063	-3.097558853723\\
						-0.185187187212782	-3.0987835788157\\
						-0.165713428432441	-3.09988596923867\\
						-0.146233127569696	-3.10086598147143\\
						-0.126747053673465	-3.10172357682478\\
						-0.107255976020579	-3.10245872144231\\
						-0.087760664085413	-3.10307138630178\\
						-0.0682618875094996	-3.10356154721624\\
						-0.0487604160711449	-3.10392918483495\\
						-0.0292570196550604	-3.10417428464423\\
						-0.00975246822193602	-3.10429683696794\\
						0.00975246822193488	-3.10429683696794\\
						0.029257019655062	-3.10417428464423\\
						0.0487604160711465	-3.10392918483495\\
						0.0682618875094985	-3.10356154721624\\
						0.0877606640854118	-3.10307138630178\\
						0.10725597602058	-3.10245872144231\\
						0.126747053673464	-3.10172357682478\\
						0.146233127569695	-3.10086598147143\\
						0.165713428432443	-3.09988596923867\\
						0.185187187212783	-3.0987835788157\\
						0.204653635120061	-3.097558853723\\
						0.224112003652248	-3.09621184231063\\
						0.243561524626274	-3.09474259775629\\
						0.263001430208349	-3.09315117806323\\
						0.282430952944291	-3.09143764605799\\
						0.301849325789812	-3.08960206938787\\
						0.3212557821408	-3.0876445205183\\
						0.340649555863584	-3.08556507672996\\
						0.360029881325188	-3.08336382011571\\
						0.37939599342355	-3.08104083757742\\
						0.398747127617718	-3.07859622082244\\
						0.418082519958056	-3.07603006636007\\
						0.437401407116375	-3.07334247549768\\
						0.456703026416095	-3.07053355433677\\
						0.47598661586233	-3.06760341376872\\
						0.495251414171991	-3.06455216947048\\
						0.514496660803826	-3.06137994189994\\
						0.533721595988457	-3.05808685629122\\
						0.552925460758352	-3.0546730426497\\
						0.572107496977815	-3.05113863574689\\
						0.591266947372905	-3.04748377511512\\
						0.610403055561322	-3.04370860504205\\
						0.629515066082283	-3.03981327456491\\
						0.648602224426339	-3.03579793746468\\
						0.667663777065161	-3.03166275226\\
						0.686698971481284	-3.0274078822009\\
						0.705707056197831	-3.02303349526236\\
						0.724687280808162	-3.0185397641377\\
						0.743638896005514	-3.01392686623171\\
						0.762561153612565	-3.00919498365371\\
						0.781453306610983	-3.00434430321033\\
						0.80031460917092	-2.99937501639811\\
						0.819144316680443	-2.99428731939601\\
						0.837941685774943	-2.98908141305757\\
						0.856705974366475	-2.98375750290307\\
						0.875436441673059	-2.97831579911137\\
						0.894132348247909	-2.97275651651162\\
						0.912792956008649	-2.96707987457476\\
						0.931417528266438	-2.96128609740492\\
						0.950005329755056	-2.95537541373048\\
						0.968555626659922	-2.94934805689512\\
						0.987067686647083	-2.94320426484856\\
						1.00554077889211	-2.93694428013721\\
						1.02397417410894	-2.93056834989452\\
						1.0423671445787	-2.92407672583133\\
						1.06071896417841	-2.91746966422581\\
						1.07902890840966	-2.91074742591346\\
						1.0972962544272	-2.90391027627673\\
						1.11552028106749	-2.89695848523459\\
						1.13370026887716	-2.88989232723184\\
						1.15183550014141	-2.8827120812283\\
						1.16992525891238	-2.87541803068778\\
						1.18796883103736	-2.86801046356692\\
						1.20596550418703	-2.86048967230377\\
						1.22391456788352	-2.8528559538063\\
						1.24181531352856	-2.84510960944066\\
						1.25966703443134	-2.83725094501923\\
						1.27746902583651	-2.82928027078865\\
						1.2952205849519	-2.82119790141749\\
						1.31292101097638	-2.81300415598384\\
						1.33056960512743	-2.80469935796274\\
						1.34816567066877	-2.79628383521341\\
						1.36570851293785	-2.78775791996627\\
						1.38319743937331	-2.77912194880986\\
						1.40063175954229	-2.77037626267752\\
						1.41801078516766	-2.76152120683398\\
						1.43533383015525	-2.75255713086167\\
						1.45260021062091	-2.74348438864698\\
						1.46980924491752	-2.73430333836621\\
						1.48696025366184	-2.72501434247152\\
						1.50405255976144	-2.71561776767657\\
						1.52108548844133	-2.70611398494202\\
						1.53805836727065	-2.69650336946097\\
						1.5549705261892	-2.68678630064404\\
						1.57182129753392	-2.67696316210447\\
						1.5886100160652	-2.66703434164296\\
						1.60533601899318	-2.65700023123234\\
						1.62199864600391	-2.6468612270021\\
						1.63859723928541	-2.63661772922277\\
						1.65513114355362	-2.6262701422901\\
						1.67159970607832	-2.61581887470912\\
						1.68800227670886	-2.60526433907795\\
						1.70433820789985	-2.59460695207161\\
						1.72060685473668	-2.58384713442548\\
						1.73680757496103	-2.57298531091873\\
						1.75293972899622	-2.56202191035757\\
						1.76900267997242	-2.55095736555827\\
						1.78499579375183	-2.53979211333012\\
						1.80091843895371	-2.52852659445815\\
						1.81676998697928	-2.51716125368577\\
						1.83254981203658	-2.50569653969716\\
						1.84825729116512	-2.4941329050996\\
						1.86389180426053	-2.48247080640559\\
						1.87945273409901	-2.47071070401481\\
						1.89493946636168	-2.45885306219597\\
						1.91035138965887	-2.44689834906847\\
						1.92568789555425	-2.43484703658391\\
						1.94094837858882	-2.42269960050747\\
						1.95613223630483	-2.41045652039912\\
						1.97123886926959	-2.39811827959472\\
						1.98626768109909	-2.38568536518687\\
						2.00121807848159	-2.37315826800575\\
						2.01608947120097	-2.36053748259971\\
						2.03088127216013	-2.34782350721575\\
						2.04559289740409	-2.33501684377983\\
						2.06022376614308	-2.32211799787712\\
						2.07477330077544	-2.30912747873195\\
						2.08924092691048	-2.29604579918778\\
						2.10362607339107	-2.28287347568691\\
						2.11792817231627	-2.26961102825014\\
						2.1321466590637	-2.25625898045616\\
						2.14628097231185	-2.24281785942097\\
						2.16033055406224	-2.22928819577701\\
						2.17429484966143	-2.21567052365223\\
						2.18817330782295	-2.20196538064902\\
						2.20196538064902	-2.18817330782294\\
						2.21567052365224	-2.17429484966143\\
						2.22928819577701	-2.16033055406224\\
						2.24281785942097	-2.14628097231186\\
						2.25625898045616	-2.1321466590637\\
						2.26961102825014	-2.11792817231627\\
						2.28287347568692	-2.10362607339107\\
						2.29604579918778	-2.08924092691048\\
						2.30912747873195	-2.07477330077544\\
						2.32211799787712	-2.06022376614308\\
						2.33501684377983	-2.04559289740409\\
						2.34782350721575	-2.03088127216013\\
						2.36053748259971	-2.01608947120097\\
						2.37315826800575	-2.00121807848158\\
						2.38568536518687	-1.9862676810991\\
						2.39811827959472	-1.97123886926959\\
						2.41045652039913	-1.95613223630483\\
						2.42269960050747	-1.94094837858882\\
						2.43484703658391	-1.92568789555425\\
						2.44689834906847	-1.91035138965887\\
						2.45885306219597	-1.89493946636168\\
						2.47071070401481	-1.87945273409901\\
						2.48247080640559	-1.86389180426053\\
						2.4941329050996	-1.84825729116512\\
						2.50569653969716	-1.83254981203658\\
						2.51716125368577	-1.81676998697928\\
						2.52852659445815	-1.80091843895371\\
						2.53979211333012	-1.78499579375183\\
						2.55095736555827	-1.76900267997242\\
						2.56202191035757	-1.75293972899622\\
						2.57298531091873	-1.73680757496103\\
						2.58384713442548	-1.72060685473668\\
						2.59460695207161	-1.70433820789985\\
						2.60526433907795	-1.68800227670887\\
						2.61581887470912	-1.67159970607832\\
						2.6262701422901	-1.65513114355362\\
						2.63661772922277	-1.63859723928541\\
						2.6468612270021	-1.62199864600391\\
						2.65700023123234	-1.60533601899319\\
						2.66703434164296	-1.5886100160652\\
						2.67696316210447	-1.57182129753392\\
						2.68678630064404	-1.5549705261892\\
						2.69650336946097	-1.53805836727064\\
						2.70611398494203	-1.52108548844133\\
						2.71561776767657	-1.50405255976144\\
						2.72501434247152	-1.48696025366184\\
						2.73430333836621	-1.46980924491751\\
						2.74348438864698	-1.45260021062092\\
						2.75255713086168	-1.43533383015525\\
						2.76152120683398	-1.41801078516766\\
						2.77037626267752	-1.40063175954229\\
						2.77912194880986	-1.38319743937332\\
						2.78775791996627	-1.36570851293785\\
						2.79628383521341	-1.34816567066876\\
						2.80469935796274	-1.33056960512743\\
						2.81300415598384	-1.31292101097638\\
						2.82119790141749	-1.29522058495191\\
						2.82928027078865	-1.27746902583651\\
						2.83725094501923	-1.25966703443134\\
						2.84510960944066	-1.24181531352856\\
						2.85285595380631	-1.22391456788352\\
						2.86048967230377	-1.20596550418702\\
						2.86801046356692	-1.18796883103737\\
						2.87541803068778	-1.16992525891238\\
						2.8827120812283	-1.15183550014141\\
						2.88989232723184	-1.13370026887716\\
						2.89695848523459	-1.11552028106749\\
						2.90391027627674	-1.0972962544272\\
						2.91074742591346	-1.07902890840966\\
						2.91746966422581	-1.06071896417842\\
						2.92407672583133	-1.0423671445787\\
						2.93056834989452	-1.02397417410894\\
						2.93694428013721	-1.00554077889211\\
						2.94320426484856	-0.987067686647085\\
						2.94934805689512	-0.968555626659924\\
						2.95537541373048	-0.950005329755057\\
						2.96128609740492	-0.93141752826644\\
						2.96707987457476	-0.912792956008648\\
						2.97275651651162	-0.894132348247908\\
						2.97831579911137	-0.875436441673058\\
						2.98375750290307	-0.856705974366479\\
						2.98908141305757	-0.837941685774945\\
						2.99428731939601	-0.819144316680442\\
						2.99937501639811	-0.800314609170919\\
						3.00434430321033	-0.781453306610984\\
						3.00919498365371	-0.762561153612564\\
						3.01392686623171	-0.743638896005515\\
						3.0185397641377	-0.724687280808167\\
						3.02303349526236	-0.705707056197829\\
						3.0274078822009	-0.686698971481283\\
						3.03166275226	-0.667663777065159\\
						3.03579793746468	-0.648602224426341\\
						3.03981327456491	-0.629515066082284\\
						3.04370860504204	-0.610403055561323\\
						3.04748377511512	-0.591266947372904\\
						3.05113863574689	-0.572107496977814\\
						3.0546730426497	-0.55292546075835\\
						3.05808685629122	-0.533721595988456\\
						3.06137994189994	-0.51449666080383\\
						3.06455216947048	-0.495251414171992\\
						3.06760341376872	-0.475986615862329\\
						3.07053355433677	-0.456703026416094\\
						3.07334247549768	-0.437401407116376\\
						3.07603006636007	-0.418082519958055\\
						3.07859622082244	-0.39874712761772\\
						3.08104083757742	-0.379395993423551\\
						3.08336382011571	-0.360029881325186\\
						3.08556507672996	-0.340649555863582\\
						3.0876445205183	-0.321255782140798\\
						3.08960206938787	-0.301849325789813\\
						3.09143764605799	-0.282430952944292\\
						3.09315117806323	-0.263001430208351\\
						3.09474259775629	-0.243561524626273\\
						3.09621184231063	-0.224112003652249\\
						3.097558853723	-0.20465363512006\\
						3.0987835788157	-0.185187187212782\\
						3.09988596923867	-0.165713428432444\\
						3.10086598147143	-0.146233127569696\\
						3.10172357682478	-0.126747053673463\\
						3.10245872144231	-0.107255976020579\\
						3.10307138630178	-0.0877606640854132\\
						3.10356154721624	-0.068261887509497\\
						3.10392918483495	-0.0487604160711478\\
						3.10417428464423	-0.0292570196550634\\
						3.10429683696794	-0.00975246822193621\\
						3.10429683696794	0.00975246822193606\\
					};
					\addlegendentry{$\sqrt{\frac{2}{\pi}}\widehat{r}\Ecirc$}

				\end{axis}
			\end{tikzpicture}
\begin{pmatrix}
				40 & -54 & 44 & 98 & -30 & 12 & -20 & 62\\
				-42& 12 & -14 & 38 & 46 & 88 & 48 & 64
			\end{pmatrix}

==> (inline-1) <==
\begin{tikzpicture}
			
			\begin{axis}[%
				width=0.7\linewidth,
				at={(0.758in,0.481in)},
				scale only axis,
				xmin=-80,
				xmax=80,
				xlabel style={font=\color{white!15!black}},
				xlabel={$x_1$ in $\si{\m}$},
				ymin=-50,
				ymax=60,
				ylabel style={font=\color{white!15!black}, yshift=-0.5cm},
				ylabel={$x_2$ in $\frac{\si{\m}}{\si{\second}}$},
				axis background/.style={fill=white},
				title style={font=\bfseries, yshift=1cm},
				title={RCI set for platoon with four vehicles},
				axis x line*=bottom,
				axis y line*=left,
				legend style={cells={align=left}, legend cell align=left, align=left, draw=white!15!black, xshift = 0cm, yshift=1cm},
				legend image post style={line width = 1.5pt}
				]
				\addplot [color=mycolor1, line width = 1pt, dashed]
				table[row sep=crcr]{%
					-30.5661401160955	10.7135007716213\\
					-30.5609681325121	10.7280076247748\\
					-30.5557042372138	10.7424840719812\\
					-30.550348021598	10.756931112921\\
					-30.5448990503853	10.7713497386978\\
					-30.5393568614792	10.7857409320875\\
					-30.5337209658104	10.8001056677831\\
					-30.5279908471645	10.8144449126347\\
					-30.5221659619939	10.828759625884\\
					-30.5162457392137	10.8430507593943\\
					-30.5102295799798	10.8573192578768\\
					-30.5041168574525	10.8715660591106\\
					-30.4979069165409	10.8857920941601\\
					-30.4915990736324	10.8999982875868\\
					-30.4851926163035	10.9141855576575\\
					-30.478686803014	10.9283548165478\\
					-30.4720808627825	10.9425069705417\\
					-30.4653739948451	10.9566429202276\\
					-30.4585653682948	10.9707635606893\\
					-30.4516541217024	10.984869781694\\
					-30.4446393627193	10.9989624678757\\
					-30.4375201676596	11.0130424989154\\
					-30.4302955810638	11.0271107497168\\
					-30.4229646152415	11.0411680905788\\
					-30.4155262497942	11.0552153873638\\
					-30.407979431117	11.0692535016627\\
					-30.4003230718786	11.0832832909559\\
					-30.39255605048	11.0973056087709\\
					-30.3846772104903	11.1113213048355\\
					-30.3766853600603	11.1253312252288\\
					-30.3685792713116	11.1393362125266\\
					-30.3603576797028	11.153337105945\\
					-30.3520192833703	11.1673347414789\\
					-30.3435627424442	11.1813299520375\\
					-30.3349866783382	11.195323567576\\
					-30.3262896730128	11.2093164152236\\
					-30.3174702682111	11.2233093194073\\
					-30.308526964667	11.2373031019722\\
					-30.2994582212838	11.2512985822979\\
					-30.2902624542836	11.2652965774112\\
					-30.2809380363263	11.2792979020937\\
					-30.2714832955963	11.2933033689872\\
					-30.2618965148578	11.307313788693\\
					-30.2521759304766	11.321329969868\\
					-30.2423197314067	11.3353527193165\\
					-30.2323260581427	11.3493828420771\\
					-30.2221930016349	11.3634211415053\\
					-30.2119186021671	11.3774684193512\\
					-30.2015008481956	11.3915254758324\\
					-30.1909376751477	11.4055931097025\\
					-30.1802269641797	11.4196721183132\\
					-30.1693665408914	11.4337632976725\\
					-30.1583541739969	11.4478674424964\\
					-30.14718757395	11.4619853462553\\
					-30.1358643915222	11.4761178012145\\
					-30.1243822163322	11.4902655984685\\
					-30.1127385753255	11.504429527969\\
					-30.1009309312014	11.5186103785463\\
					-30.0889566807866	11.5328089379234\\
					-30.0768131533534	11.5470259927239\\
					-30.0644976088797	11.5612623284712\\
					-30.0520072362503	11.575518729581\\
					-30.0393391513956	11.5897959793447\\
					-30.0264903953675	11.6040948599051\\
					-30.0134579323482	11.6184161522227\\
					-30.0002386475915	11.6327606360326\\
					-29.9868293452921	11.6471290897921\\
					-29.9732267463824	11.6615222906179\\
					-29.9594274862523	11.6759410142122\\
					-29.9454281123909	11.6903860347782\\
					-29.9312250819451	11.7048581249236\\
					-29.9168147591947	11.7193580555511\\
					-29.9021934129382	11.7338865957372\\
					-29.8873572137878	11.7484445125962\\
					-29.8723022313698	11.7630325711306\\
					-29.8570244314261	11.7776515340662\\
					-29.8415196728136	11.7923021616711\\
					-29.8257837043983	11.8069852115589\\
					-29.8098121618384	11.8217014384732\\
					-29.7936005642536	11.836451594055\\
					-29.7771443107754	11.8512364265899\\
					-29.7604386769747	11.8660566807348\\
					-29.7434788111599	11.8809130972238\\
					-29.7262597305433	11.895806412551\\
					-29.7087763172683	11.9107373586296\\
					-29.6910233142926	11.9257066624259\\
					-29.672995321122	11.9407150455668\\
					-29.654686789389	11.9557632239197\\
					-29.6360920182687	11.9708519071426\\
					-29.6172051497274	11.9859817982035\\
					-29.5980201635955	12.0011535928669\\
					-29.5785308724582	12.0163679791465\\
					-29.5587309163571	12.0316256367202\\
					-29.5386137572938	12.0469272363087\\
					-29.5181726735287	12.0622734390115\\
					-29.4974007536659	12.077664895602\\
					-29.4762908905148	12.0931022457766\\
					-29.4548357747203	12.1085861173562\\
					-29.4330278881519	12.1241171254379\\
					-29.4108594970398	12.1396958714935\\
					-29.3883226448506	12.1553229424119\\
					-29.365409144888	12.1709989094824\\
					-29.3421105726106	12.1867243273159\\
					-29.3184182576514	12.2024997326991\\
					-29.2943232755291	12.2183256433803\\
					-29.2698164390362	12.2342025567804\\
					-29.2448882892914	12.2501309486265\\
					-29.2195290864407	12.2661112715037\\
					-29.1937287999934	12.2821439533185\\
					-29.167477098776	12.2982293956718\\
					-29.1407633404888	12.3143679721336\\
					-29.1135765608464	12.330560026415\\
					-29.0859054622859	12.346805870432\\
					-29.0577384022223	12.3631057822537\\
					-29.029063380832	12.3794600039287\\
					-28.9998680283442	12.3958687391836\\
					-28.9701395918178	12.4123321509839\\
					-28.9398649213816	12.4288503589523\\
					-28.909030455914	12.4454234366328\\
					-28.877622208138	12.4620514085951\\
					-28.8456257491042	12.4787342473662\\
					-28.8130261920372	12.4954718701828\\
					-28.7798081755137	12.5122641355504\\
					-28.7459558459463	12.5291108396008\\
					-28.7114528393392	12.5460117122343\\
					-28.6762822622851	12.5629664130338\\
					-28.6404266721686	12.5799745269389\\
					-28.6038680565412	12.5970355596632\\
					-28.5665878116309	12.6141489328426\\
					-28.5285667199471	12.6313139788957\\
					-28.4897849269415	12.6485299355809\\
					-28.4502219166824	12.6657959402319\\
					-28.4098564864983	12.683111023651\\
					-28.3686667205445	12.7004741036422\\
					-28.3266299622461	12.7178839781593\\
					-28.2837227855661	12.7353393180495\\
					-28.2399209650475	12.7528386593643\\
					-28.1951994445745	12.770380395215\\
					-28.1495323047967	12.7879627671436\\
					-28.1028927291571	12.8055838559794\\
					-28.0552529684639	12.8232415721526\\
					-28.0065843039412	12.8409336454289\\
					-27.9568570086929	12.858657614033\\
					-27.9060403075122	12.8764108131219\\
					-27.8541023349654	12.8941903625707\\
					-27.8010100916755	12.9119931540267\\
					-27.7467293987311	12.9298158371907\\
					-27.6912248501417	12.9476548052758\\
					-27.6344597632575	12.9655061795966\\
					-27.576396127072	12.9833657932345\\
					-27.51699454832	13.001229173724\\
					-27.4562141952854	13.0190915247019\\
					-27.3940127392258	13.0369477064558\\
					-27.3303462933254	13.0547922153067\\
					-27.2651693490802	13.0726191617564\\
					-27.1984347100222	13.0904222473248\\
					-27.1300934226863	13.1081947400008\\
					-27.0600947047234	13.1259294482231\\
					-26.9883858700632	13.1436186933068\\
					-26.9149122510309	13.1612542802213\\
					-26.8396171173229	13.1788274666267\\
					-26.7624415917474	13.1963289300659\\
					-26.6833245626413	13.2137487332063\\
					-26.6022025928757	13.2310762870216\\
					-26.5190098253695	13.2483003117947\\
					-26.4336778850355	13.2654087958215\\
					-26.3461357770932	13.2823889516884\\
					-26.2563097816906	13.2992271699886\\
					-26.1641233447895	13.3159089703424\\
					-26.0694969652855	13.3324189495753\\
					-25.9723480783464	13.3487407269075\\
					-25.8725909349773	13.3648568860007\\
					-25.7701364778401	13.3807489137064\\
					-25.6648922133852	13.3963971353526\\
					-25.5567620803832	13.4117806464067\\
					-25.4456463149799	13.4268772403473\\
					-25.3314413124424	13.4416633325767\\
					-25.2140394858079	13.4561138802079\\
					-25.0933291217046	13.4702022975579\\
					-24.969194233674	13.4839003671862\\
					-24.8415144133938	13.4971781463196\\
					-24.710164680282	13.5100038685145\\
					-24.5750153300486	13.522343840417\\
					-24.4359317828659	13.5341623334971\\
					-24.2927744319366	13.5454214706499\\
					-24.1453984933686	13.5560811075806\\
					-23.9936538584039	13.566098708917\\
					-23.8373849492049	13.575429219029\\
					-23.6764305795757	13.5840249275726\\
					-23.5106238221871	13.5918353298281\\
					-23.3397918840842	13.598806981956\\
					-23.1637559924892	13.6048833513643\\
					-22.9823312931633	13.6100046624572\\
					-22.7953267638706	13.6141077381265\\
					-22.6025451457861	13.6171258374519\\
					-22.403782896015	13.6189884901947\\
					-22.1988301647401	13.6196213288059\\
					-21.9874708008877	13.6189459188242\\
					-21.7694823906005	13.6168795887117\\
					-21.5446363332227	13.6133352603707\\
					-21.3126979599455	13.6082212818024\\
					-21.0734267007121	13.6014412636073\\
					-20.8265763054521	13.5928939212934\\
					-20.5718951261819	13.5824729256499\\
					-20.3091264669825	13.5700667637565\\
					-20.0380090093187	13.5555586135447\\
					-19.7582773205971	13.538826235186\\
					-19.4696624542509	13.5197418829771\\
					-19.1718926499785	13.4981722417891\\
					-18.8646941430128	13.4739783925768\\
					-18.5477920914613	13.4470158118674\\
					-18.2209116307756	13.4171344105785\\
					-17.8837790642789	13.3841786179385\\
					-17.5361231983499	13.3479875166768\\
					-17.1776768302994	13.3083950360155\\
					-16.8081783961453	13.2652302093031\\
					-16.4273737843447	13.2183175033615\\
					-16.0350183200392	13.167477226756\\
					-15.6308789224708	13.1125260242065\\
					-15.2147364358883	13.0532774642201\\
					-14.7863881314557	12.9895427266961\\
					-14.3456503743692	12.9211313967175\\
					-13.8923614465707	12.8478523699512\\
					-13.4263845111161	12.7695148740123\\
					-12.9476106994258	12.6859296087703\\
					-12.4559622973729	12.5969100068668\\
					-11.9513960004912	12.502273613656\\
					-11.4339062026421	12.401843583367\\
					-10.9035282763732	12.2954502855232\\
					-10.3603417971158	12.1829330125622\\
					-9.804473657504	12.0641417762183\\
					-9.23610101269523	11.9389391766194\\
					-8.65545399289812	11.8072023242934\\
					-8.06281811566168	11.66882479148\\
					-7.45853632815566	11.5237185654294\\
					-6.84301060897375	11.3718159728965\\
					-6.21670306020618	11.2130715419513\\
					-5.58013642390177	11.0474637647298\\
					-4.93389396275728	10.8749967229857\\
					-4.27861865304627	10.6957015374781\\
					-3.61501164843791	10.5096376024671\\
					-2.94382998635378	10.3168935680314\\
					-2.26588352363791	10.1175880356458\\
					-1.58203110521099	9.91186993648655\\
					-0.8931759875546	9.6999185672524\\
					-0.200260557731162	9.48194326479471\\
					0.495739592500785	9.25818270838301\\
					1.19382215981135	9.02890384676861\\
					1.89296509540322	8.79440045606499\\
					2.5921339354822	8.55499134351613\\
					3.2902893760376	8.31101822111995\\
					3.98639496388437	8.06284328145576\\
					4.67942477177891	7.81084651558532\\
					5.36837092534611	7.55542281924712\\
					6.05225085356835	7.29697893848515\\
					6.73011414251059	7.03593030915848\\
					7.40104888342782	6.7726978463581\\
					8.06418742089572	6.50770473958929\\
					8.71871142347107	6.24137330772063\\
					9.36385621788915	5.97412196429312\\
					9.99891434716105	5.70636233902688\\
					10.6232383323767	5.43849659551429\\
					11.2362426368259	5.17091497843136\\
					11.8374048485825	4.90399361643854\\
					12.4262661134238	4.6380925995752\\
					13.0024308634912	4.37355434265886\\
					13.5655658981625	4.11070223923214\\
					14.1153988820769	3.84983960416317\\
					14.6517163311357	3.59124889726307\\
					15.1743611606768	3.33519121534908\\
					15.6832298711032	3.08190603612082\\
					16.1782694452746	2.83161119405106\\
					16.6594740292637	2.58450306620568\\
					17.1268814639407	2.34075694445098\\
					17.5805697296344	2.10052756980939\\
					18.0206533601159	1.86394980469514\\
					18.4472798756769	1.63113941930338\\
					18.8606262783821	1.40219396943292\\
					19.2608956458853	1.17719374439505\\
					19.6483138537044	0.956202765300015\\
					20.0231264496935	0.739269815830805\\
					20.3855956987349	0.526429489532305\\
					20.7359978104808	0.317703239595695\\
					21.0746203583406	0.113100419046477\\
					21.4017598938555	-0.0873806988934505\\
					21.717719757124	-0.283751928738191\\
					22.0228080810183	-0.476034215797913\\
					22.3173359845323	-0.664256719704868\\
					22.6016159486876	-0.848455942398839\\
					22.8759603669402	-1.02867490337335\\
					23.1406802609455	-1.20496236394231\\
					23.3960841517827	-1.37737210139029\\
					23.6424770762836	-1.5459622331102\\
					23.8801597378969	-1.71079459019957\\
					24.1094277815087	-1.87193413946989\\
					24.3305711817975	-2.02944845241111\\
					24.5438737349894	-2.18340721933316\\
					24.7496126442684	-2.33388180666738\\
					24.9480581895562	-2.48094485524207\\
					25.139473472897	-2.62466991723683\\
					25.3241142312237	-2.76513112946228\\
					25.5022287088528	-2.90240292059443\\
					25.6740575826212	-3.03655975001121\\
					25.8398339331438	-3.16767587592298\\
					25.9997832562207	-3.29582515055621\\
					26.154123508952	-3.42108084023197\\
					26.3030651856256	-3.54351546827671\\
					26.4468114189206	-3.6632006788059\\
					26.585558102419	-3.78020711953039\\
					26.7194940308368	-3.89460434184677\\
					26.8488010547748	-4.00646071658545\\
					26.973654247146	-4.11584336390143\\
					27.0942220787662	-4.22281809590152\\
					27.2106666008943	-4.32744937070757\\
					27.3231436327811	-4.42980025675666\\
					27.4318029525332	-4.52993240623576\\
					27.536788489822	-4.6279060366407\\
					27.6382385191682	-4.72377991953512\\
					27.7362858527129	-4.81761137566708\\
					27.8310580315454	-4.90945627567628\\
					27.9226775148058	-4.99936904569588\\
					28.0112618659005	-5.08740267721836\\
					28.0969239352899	-5.17360874065536\\
					28.1797720393986	-5.25803740207761\\
					28.2599101352935	-5.34073744267219\\
					28.3374379908458	-5.42175628050163\\
					28.4124513501627	-5.50113999419266\\
					28.4850420941337	-5.57893334822154\\
					28.5552983959834	-5.65517981949917\\
					28.6233048717692	-5.72992162499167\\
					28.689142725799	-5.80319975014189\\
					28.7528898909741	-5.87505397788426\\
					28.8146211640917	-5.94552291806962\\
					28.8744083361622	-6.01464403713903\\
					28.9323203178176	-6.08245368790484\\
					28.9884232598989	-6.14898713931599\\
					29.0427806693291	-6.21427860609971\\
					29.0954535203818	-6.27836127818709\\
					29.1465003614686	-6.3412673498423\\
					29.1959774175722	-6.40302804842714\\
					29.243938688456	-6.46367366274302\\
					29.2904360427858	-6.52323357090145\\
					29.3355193082986	-6.58173626768255\\
					29.3792363581565	-6.63920939134839\\
					29.4216331936217	-6.69567974988434\\
					29.4627540231884	-6.75117334664743\\
					29.5026413383056	-6.80571540540582\\
					29.5413359858232	-6.85933039475778\\
					29.5788772372898	-6.91204205192274\\
					29.6153028552303	-6.96387340590013\\
					29.6506491565247	-7.01484679999486\\
					29.6849510730107	-7.06498391371092\\
					29.7182422094232	-7.1143057840168\\
					29.7505548987878	-7.16283282598814\\
					29.7819202553726	-7.21058485283506\\
					29.8123682253085	-7.25758109532277\\
					29.8419276349762	-7.30384022059519\\
					29.8706262372593	-7.34938035041248\\
					29.8984907557571	-7.39421907881412\\
					29.925546927049	-7.43837348921971\\
					29.9518195410948	-7.48186017098032\\
					29.9773324798575	-7.52469523539367\\
					30.0021087542255	-7.5668943311964\\
					30.0261705393134	-7.60847265954733\\
					30.0495392082128	-7.64944498851533\\
					30.0722353642645	-7.68982566708569\\
					30.0942788719188	-7.72962863869887\\
					30.1156888862477	-7.76886745433525\\
					30.1364838811712	-7.80755528515962\\
					30.1566816764554	-7.84570493473885\\
					30.1762994635394	-7.88332885084609\\
					30.1953538302429	-7.92043913686447\\
					30.213860784407	-7.95704756280332\\
					30.2318357765159	-7.9931655759393\\
					30.2492937213467	-8.02880431109495\\
					30.26624901869	-8.06397460056663\\
					30.2827155731858	-8.09868698371353\\
					30.2987068133133	-8.13295171621928\\
					30.3142357095726	-8.16677877903733\\
					30.3293147918974	-8.20017788703082\\
					30.3439561663299	-8.2331584973176\\
					30.3581715309948	-8.2657298173305\\
					30.3719721914015	-8.2979008126029\\
					30.3853690751054	-8.32968021428906\\
					30.3983727457583	-8.3610765264286\\
					30.4109934165729	-8.39209803296424\\
					30.42324096323	-8.42275280452125\\
					30.4351249362521	-8.45304870495733\\
					30.4466545728664	-8.48299339769093\\
					30.457838808382	-8.51259435181585\\
					30.4686862871007	-8.54185884800986\\
					30.4792053727827	-8.57079398424461\\
					30.4894041586876	-8.59940668130386\\
					30.4992904772085	-8.627703688117\\
					30.5088719091166	-8.65569158691444\\
					30.5181557924344	-8.68337679821111\\
					30.5271492309533	-8.71076558562438\\
					30.5358591024103	-8.73786406053227\\
					30.5442920663397	-8.76467818657752\\
					30.5524545716124	-8.7912137840233\\
					30.5603528636784	-8.81747653396558\\
					30.567992991522	-8.84347198240744\\
					30.5753808143456	-8.86920554420021\\
					30.5825220079905	-8.89468250685613\\
					30.5894220711078	-8.91990803423715\\
					30.5960863310891	-8.94488717012428\\
					30.6025199497677	-8.96962484167164\\
					30.6087279288985	-8.99412586274944\\
					30.6147151154287	-9.01839493717964\\
					30.620486206564	-9.04243666186828\\
					30.6260457546426	-9.06625552983788\\
					30.6313981718225	-9.08985593316367\\
					30.636547734591	-9.11324216581689\\
					30.6414985881025	-9.13641842641841\\
					30.6462547503532	-9.15938882090583\\
					30.6508201161982	-9.18215736511718\\
					30.6551984612169	-9.20472798729388\\
					30.6593934454346	-9.22710453050607\\
					30.6634086169048	-9.24929075500273\\
					30.6672474151569	-9.27129034048937\\
					30.6709131745174	-9.29310688833569\\
					30.6744091273066	-9.31474392371573\\
					30.6777384069179	-9.3362048976826\\
					30.6809040507825	-9.35749318918039\\
					30.6839090032261	-9.37861210699502\\
					30.6867561182195	-9.39956489164641\\
					30.6894481620294	-9.42035471722374\\
					30.6919878157708	-9.44098469316597\\
					30.6943776778678	-9.46145786598921\\
					30.6966202664228	-9.48177722096287\\
					30.6987180215012	-9.50194568373644\\
					30.7006733073314	-9.52196612191818\\
					30.7024884144261	-9.54184134660776\\
					30.7041655616255	-9.5615741138841\\
					30.7057068980673	-9.58116712624997\\
					30.707114505085	-9.60062303403487\\
					30.708390398037	-9.61994443675743\\
					30.7095365280697	-9.63913388444878\\
					30.7105547838175	-9.65819387893811\\
					30.7114469930397	-9.67712687510168\\
					30.7122149241993	-9.69593528207643\\
					30.7128602879838	-9.71462146443953\\
					30.7133847387714	-9.73318774335462\\
					30.7137898760433	-9.75163639768622\\
					30.7140772457448	-9.76996966508305\\
					30.7142483415967	-9.78818974303139\\
					30.7143046063587	-9.80629878987943\\
					30.7142474330468	-9.82429892583351\\
					30.7140781661052	-9.84219223392716\\
					30.7137981025353	-9.85998076096383\\
					30.7134084929832	-9.87766651843411\\
					30.7129105427864	-9.89525148340826\\
					30.7123054129806	-9.91273759940486\\
					30.7115942212704	-9.93012677723628\\
					30.7107780429611	-9.94742089583172\\
					30.7098579118569	-9.96462180303853\\
					30.7088348211234	-9.98173131640253\\
					30.7077097241172	-9.99875122392785\\
					30.7064835351831	-10.0156832848171\\
					30.7051571304199	-10.0325292301922\\
					30.7037313484157	-10.049290763797\\
					30.7022069909536	-10.0659695626818\\
					30.7005848236885	-10.0825672778698\\
					30.6988655767967	-10.0990855350079\\
					30.6970499455975	-10.1155259349999\\
					30.6951385911485	-10.1318900546246\\
					30.693132140816	-10.148179447138\\
					30.6910311888195	-10.1643956428608\\
					30.6888362967525	-10.1805401497517\\
					30.6865479940787	-10.1966144539658\\
					30.684166778606	-10.2126200204003\\
					30.6816931169375	-10.2285582932261\\
					30.6791274449002	-10.2444306964076\\
					30.6764701679523	-10.260238634209\\
					30.6737216615698	-10.275983491689\\
					30.6708822716117	-10.2916666351839\\
					30.6679523146657	-10.3072894127791\\
					30.664932078374	-10.3228531547693\\
					30.661821821739	-10.3383591741088\\
					30.6586217754112	-10.3538087668503\\
					30.6553321419573	-10.3692032125742\\
					30.6519530961105	-10.3845437748083\\
					30.6484847850027	-10.3998317014372\\
					30.6449273283788	-10.4150682251031\\
					30.6412808187934	-10.430254563597\\
					30.6375453217906	-10.4453919202421\\
					30.6337208760664	-10.4604814842672\\
					30.6298074936146	-10.4755244311734\\
					30.6258051598556	-10.4905219230916\\
					30.6217138337491	-10.5054751091328\\
					30.6175334478908	-10.5203851257305\\
					30.6132639085918	-10.5352530969759\\
					30.6089050959438	-10.5500801349457\\
					30.6044568638663	-10.5648673400229\\
					30.5999190401396	-10.5796158012112\\
					30.5952914264211	-10.594326596442\\
					30.5905737982468	-10.6090007928757\\
					30.5857659050158	-10.6236394471964\\
					30.5808674699606	-10.6382436059\\
					30.5758781901009	-10.6528143055773\\
					30.5707977361822	-10.6673525731904\\
					30.5656257525987	-10.6818594263438\\
					30.5603618573004	-10.6963358735502\\
					30.5550056416847	-10.7107829144901\\
					30.549556670472	-10.7252015402668\\
					30.5440144815659	-10.7395927336565\\
					30.5383785858971	-10.7539574693522\\
					30.5326484672511	-10.7682967142038\\
					30.5268235820806	-10.782611427453\\
					30.5209033593004	-10.7969025609634\\
					30.5148872000665	-10.8111710594458\\
					30.5087744775391	-10.8254178606796\\
					30.5025645366275	-10.8396438957291\\
					30.4962566937191	-10.8538500891559\\
					30.4898502363902	-10.8680373592266\\
					30.4833444231007	-10.8822066181168\\
					30.4767384828692	-10.8963587721107\\
					30.4700316149318	-10.9104947217966\\
					30.4632229883815	-10.9246153622583\\
					30.4563117417891	-10.938721583263\\
					30.449296982806	-10.9528142694448\\
					30.4421777877463	-10.9668943004845\\
					30.4349532011505	-10.9809625512859\\
					30.4276222353282	-10.9950198921478\\
					30.4201838698809	-11.0090671889328\\
					30.4126370512037	-11.0231053032317\\
					30.4049806919653	-11.037135092525\\
					30.3972136705666	-11.0511574103399\\
					30.389334830577	-11.0651731064046\\
					30.381342980147	-11.0791830267978\\
					30.3732368913983	-11.0931880140957\\
					30.3650152997894	-11.1071889075141\\
					30.356676903457	-11.1211865430479\\
					30.3482203625309	-11.1351817536065\\
					30.3396442984249	-11.1491753691451\\
					30.3309472930995	-11.1631682167927\\
					30.3221278882978	-11.1771611209764\\
					30.3131845847537	-11.1911549035412\\
					30.3041158413705	-11.205150383867\\
					30.2949200743703	-11.2191483789802\\
					30.285595656413	-11.2331497036628\\
					30.2761409156829	-11.2471551705563\\
					30.2665541349445	-11.261165590262\\
					30.2568335505632	-11.275181771437\\
					30.2469773514933	-11.2892045208855\\
					30.2369836782293	-11.3032346436462\\
					30.2268506217215	-11.3172729430744\\
					30.2165762222538	-11.3313202209202\\
					30.2061584682823	-11.3453772774015\\
					30.1955952952344	-11.3594449112715\\
					30.1848845842664	-11.3735239198822\\
					30.1740241609781	-11.3876150992415\\
					30.1630117940836	-11.4017192440654\\
					30.1518451940367	-11.4158371478243\\
					30.1405220116088	-11.4299696027835\\
					30.1290398364189	-11.4441174000375\\
					30.1173961954122	-11.458281329538\\
					30.105588551288	-11.4724621801153\\
					30.0936143008733	-11.4866607394924\\
					30.08147077344	-11.5008777942929\\
					30.0691552289664	-11.5151141300402\\
					30.0566648563369	-11.52937053115\\
					30.0439967714822	-11.5436477809138\\
					30.0311480154541	-11.5579466614742\\
					30.0181155524349	-11.5722679537917\\
					30.0048962676782	-11.5866124376016\\
					29.9914869653788	-11.6009808913611\\
					29.9778843664691	-11.6153740921869\\
					29.964085106339	-11.6297928157812\\
					29.9500857324776	-11.6442378363473\\
					29.9358827020318	-11.6587099264926\\
					29.9214723792814	-11.6732098571201\\
					29.9068510330249	-11.6877383973062\\
					29.8920148338745	-11.7022963141652\\
					29.8769598514565	-11.7168843726997\\
					29.8616820515128	-11.7315033356352\\
					29.8461772929003	-11.7461539632402\\
					29.830441324485	-11.7608370131279\\
					29.8144697819251	-11.7755532400422\\
					29.7982581843402	-11.7903033956241\\
					29.7818019308621	-11.8050882281589\\
					29.7650962970613	-11.8199084823038\\
					29.7481364312465	-11.8347648987928\\
					29.73091735063	-11.84965821412\\
					29.713433937355	-11.8645891601986\\
					29.6956809343793	-11.8795584639949\\
					29.6776529412087	-11.8945668471358\\
					29.6593444094756	-11.9096150254888\\
					29.6407496383554	-11.9247037087117\\
					29.6218627698141	-11.9398335997725\\
					29.6026777836822	-11.955005394436\\
					29.5831884925449	-11.9702197807155\\
					29.5633885364438	-11.9854774382893\\
					29.5432713773804	-12.0007790378777\\
					29.5228302936154	-12.0161252405805\\
					29.5020583737526	-12.0315166971711\\
					29.4809485106014	-12.0469540473457\\
					29.459493394807	-12.0624379189252\\
					29.4376855082385	-12.0779689270069\\
					29.4155171171265	-12.0935476730625\\
					29.3929802649372	-12.1091747439809\\
					29.3700667649747	-12.1248507110515\\
					29.3467681926972	-12.140576128885\\
					29.3230758777381	-12.1563515342682\\
					29.2989808956157	-12.1721774449493\\
					29.2744740591229	-12.1880543583494\\
					29.2495459093781	-12.2039827501956\\
					29.2241867065274	-12.2199630730727\\
					29.1983864200801	-12.2359957548876\\
					29.1721347188627	-12.2520811972409\\
					29.1454209605755	-12.2682197737026\\
					29.1182341809331	-12.284411827984\\
					29.0905630823726	-12.300657672001\\
					29.062396022309	-12.3169575838227\\
					29.0337210009187	-12.3333118054978\\
					29.0045256484309	-12.3497205407526\\
					28.9747972119045	-12.366183952553\\
					28.9445225414683	-12.3827021605213\\
					28.9136880760007	-12.3992752382018\\
					28.8822798282246	-12.4159032101641\\
					28.8502833691909	-12.4325860489353\\
					28.8176838121239	-12.4493236717518\\
					28.7844657956004	-12.4661159371194\\
					28.750613466033	-12.4829626411698\\
					28.7161104594259	-12.4998635138033\\
					28.6809398823718	-12.5168182146029\\
					28.6450842922553	-12.5338263285079\\
					28.6085256766279	-12.5508873612322\\
					28.5712454317176	-12.5680007344116\\
					28.5332243400337	-12.5851657804647\\
					28.4944425470281	-12.60238173715\\
					28.4548795367691	-12.6196477418009\\
					28.414514106585	-12.6369628252201\\
					28.3733243406312	-12.6543259052112\\
					28.3312875823327	-12.6717357797284\\
					28.2883804056528	-12.6891911196185\\
					28.2445785851342	-12.7066904609333\\
					28.1998570646612	-12.7242321967841\\
					28.1541899248833	-12.7418145687126\\
					28.1075503492437	-12.7594356575485\\
					28.0599105885506	-12.7770933737217\\
					28.0112419240279	-12.794785446998\\
					27.9615146287795	-12.812509415602\\
					27.9106979275989	-12.830262614691\\
					27.8587599550521	-12.8480421641397\\
					27.8056677117621	-12.8658449555957\\
					27.7513870188178	-12.8836676387597\\
					27.6958824702284	-12.9015066068448\\
					27.6391173833442	-12.9193579811657\\
					27.5810537471586	-12.9372175948036\\
					27.5216521684067	-12.9550809752931\\
					27.4608718153721	-12.972943326271\\
					27.3986703593125	-12.9907995080248\\
					27.3350039134121	-13.0086440168758\\
					27.2698269691669	-13.0264709633255\\
					27.2030923301089	-13.0442740488939\\
					27.134751042773	-13.0620465415698\\
					27.0647523248101	-13.0797812497921\\
					26.9930434901498	-13.0974704948758\\
					26.9195698711176	-13.1151060817903\\
					26.8442747374096	-13.1326792681957\\
					26.7670992118341	-13.1501807316349\\
					26.687982182728	-13.1676005347753\\
					26.6068602129624	-13.1849280885907\\
					26.5236674454561	-13.2021521133637\\
					26.4383355051221	-13.2192605973906\\
					26.3507933971799	-13.2362407532574\\
					26.2609674017773	-13.2530789715576\\
					26.1687809648762	-13.2697607719114\\
					26.0741545853722	-13.2862707511443\\
					25.9770056984331	-13.3025925284765\\
					25.877248555064	-13.3187086875697\\
					25.7747940979267	-13.3346007152754\\
					25.6695498334719	-13.3502489369216\\
					25.5614197004698	-13.3656324479757\\
					25.4503039350666	-13.3807290419163\\
					25.3360989325291	-13.3955151341458\\
					25.2186971058946	-13.4099656817769\\
					25.0979867417913	-13.4240540991269\\
					24.9738518537607	-13.4377521687552\\
					24.8461720334805	-13.4510299478887\\
					24.7148223003687	-13.4638556700836\\
					24.5796729501353	-13.4761956419861\\
					24.4405894029526	-13.4880141350661\\
					24.2974320520232	-13.4992732722189\\
					24.1500561134552	-13.5099329091496\\
					23.9983114784906	-13.519950510486\\
					23.8420425692916	-13.529281020598\\
					23.6810881996624	-13.5378767291416\\
					23.5152814422738	-13.5456871313971\\
					23.3444495041709	-13.552658783525\\
					23.1684136125759	-13.5587351529334\\
					22.98698891325	-13.5638564640263\\
					22.7999843839573	-13.5679595396956\\
					22.6072027658728	-13.570977639021\\
					22.4084405161017	-13.5728402917637\\
					22.2034877848267	-13.5734731303749\\
					21.9921284209744	-13.5727977203933\\
					21.7741400106872	-13.5707313902807\\
					21.5492939533094	-13.5671870619397\\
					21.3173555800321	-13.5620730833715\\
					21.0780843207988	-13.5552930651763\\
					20.8312339255388	-13.5467457228625\\
					20.5765527462686	-13.5363247272189\\
					20.3137840870691	-13.5239185653256\\
					20.0426666294054	-13.5094104151137\\
					19.7629349406837	-13.4926780367551\\
					19.4743200743376	-13.4735936845461\\
					19.1765502700651	-13.4520240433581\\
					18.8693517630995	-13.4278301941459\\
					18.552449711548	-13.4008676134364\\
					18.2255692508622	-13.3709862121475\\
					17.8884366843655	-13.3380304195076\\
					17.5407808184366	-13.3018393182458\\
					17.182334450386	-13.2622468375845\\
					16.812836016232	-13.2190820108721\\
					16.4320314044314	-13.1721693049306\\
					16.0396759401258	-13.121329028325\\
					15.6355365425574	-13.0663778257756\\
					15.219394055975	-13.0071292657892\\
					14.7910457515424	-12.9433945282652\\
					14.3503079944559	-12.8749831982866\\
					13.8970190666574	-12.8017041715203\\
					13.4310421312027	-12.7233666755813\\
					12.9522683195125	-12.6397814103394\\
					12.4606199174596	-12.5507618084359\\
					11.9560536205778	-12.456125415225\\
					11.4385638227288	-12.355695384936\\
					10.9081858964599	-12.2493020870922\\
					10.3649994172024	-12.1367848141313\\
					9.80913127759064	-12.0179935777873\\
					9.24075863278191	-11.8927909781884\\
					8.66011161298483	-11.7610541258625\\
					8.06747573574834	-11.622676593049\\
					7.46319394824237	-11.4775703669985\\
					6.8476682290604	-11.3256677744655\\
					6.22136068029278	-11.1669233435203\\
					5.58479404398841	-11.0013155662988\\
					4.93855158284394	-10.8288485245547\\
					4.28327627313298	-10.6495533390472\\
					3.6196692685246	-10.4634894040361\\
					2.9484876064404	-10.2707453696004\\
					2.27054114372458	-10.0714398372148\\
					1.5866887252977	-9.86572173805559\\
					0.89783360764124	-9.65377036882143\\
					0.204918177817851	-9.43579506636375\\
					-0.491081972414048	-9.21203450995206\\
					-1.18916453972478	-8.98275564833761\\
					-1.8883074753166	-8.748252257634\\
					-2.58747631539553	-8.50884314508516\\
					-3.28563175595088	-8.264870022689\\
					-3.98173734379771	-8.01669508302479\\
					-4.6747671516922	-7.76469831715437\\
					-5.36371330525947	-7.50927462081615\\
					-6.04759323348167	-7.2508307400542\\
					-6.72545652242395	-6.9897821107275\\
					-7.39639126334116	-6.72654964792713\\
					-8.059529800809	-6.46155654115834\\
					-8.7140538033844	-6.19522510928967\\
					-9.35919859780255	-5.92797376586212\\
					-9.99425672707441	-5.6602141405959\\
					-10.61858071229	-5.39234839708334\\
					-11.2315850167393	-5.12476678000038\\
					-11.8327472284959	-4.85784541800759\\
					-12.421608493337	-4.59194440114426\\
					-12.9977732434045	-4.32740614422789\\
					-13.5609082780759	-4.06455404080115\\
					-14.1107412619903	-3.8036914057322\\
					-14.647058711049	-3.54510069883211\\
					-15.1697035405902	-3.2890430169181\\
					-15.6785722510165	-3.03575783768986\\
					-16.173611825188	-2.78546299562009\\
					-16.654816409177	-2.53835486777472\\
					-17.122223843854	-2.29460874602001\\
					-17.5759121095478	-2.05437937137842\\
					-18.0159957400292	-1.81780160626419\\
					-18.4426222555902	-1.58499122087244\\
					-18.8559686582955	-1.35604577100193\\
					-19.2562380257986	-1.13104554596407\\
					-19.6436562336177	-0.910054566869058\\
					-20.0184688296068	-0.693121617399825\\
					-20.3809380786482	-0.480281291101339\\
					-20.7313401903941	-0.271555041164751\\
					-21.0699627382539	-0.0669522206155125\\
					-21.3971022737688	0.133528897324431\\
					-21.7130621370374	0.329900127169157\\
					-22.0181504609316	0.522182414228871\\
					-22.3126783644456	0.710404918135813\\
					-22.5969583286009	0.894604140829797\\
					-22.8713027468536	1.07482310180432\\
					-23.1360226408589	1.25111056237327\\
					-23.391426531696	1.42352029982127\\
					-23.6378194561969	1.59211043154117\\
					-23.8755021178102	1.75694278863053\\
					-24.104770161422	1.91808233790083\\
					-24.3259135617108	2.07559665084209\\
					-24.5392161149028	2.22955541776413\\
					-24.7449550241817	2.38003000509834\\
					-24.9434005694695	2.52709305367302\\
					-25.1348158528103	2.6708181156678\\
					-25.319456611137	2.81127932789323\\
					-25.4975710887661	2.9485511190254\\
					-25.6693999625345	3.08270794844218\\
					-25.8351763130571	3.21382407435395\\
					-25.995125636134	3.34197334898717\\
					-26.1494658888653	3.46722903866292\\
					-26.298407565539	3.58966366670768\\
					-26.442153798834	3.70934887723688\\
					-26.5809004823323	3.82635531796136\\
					-26.7148364107501	3.94075254027772\\
					-26.8441434346881	4.05260891501642\\
					-26.9689966270593	4.16199156233239\\
					-27.0895644586795	4.26896629433247\\
					-27.2060089808077	4.37359756913855\\
					-27.3184860126945	4.47594845518762\\
					-27.4271453324465	4.57608060466673\\
					-27.5321308697353	4.67405423507165\\
					-27.6335808990816	4.76992811796608\\
					-27.7316282326262	4.86375957409803\\
					-27.8264004114587	4.95560447410724\\
					-27.9180198947191	5.04551724412684\\
					-28.0066042458139	5.13355087564933\\
					-28.0922663152032	5.21975693908632\\
					-28.1751144193119	5.30418560050857\\
					-28.2552525152069	5.38688564110315\\
					-28.3327803707591	5.4679044789326\\
					-28.407793730076	5.54728819262363\\
					-28.4803844740471	5.6250815466525\\
					-28.5506407758967	5.70132801793014\\
					-28.6186472516825	5.77606982342263\\
					-28.6844851057123	5.84934794857285\\
					-28.7482322708875	5.92120217631523\\
					-28.809963544005	5.99167111650059\\
					-28.8697507160756	6.06079223556999\\
					-28.9276626977309	6.1286018863358\\
					-28.9837656398122	6.19513533774695\\
					-29.0381230492424	6.26042680453067\\
					-29.0907959002951	6.32450947661806\\
					-29.1418427413819	6.38741554827326\\
					-29.1913197974855	6.4491762468581\\
					-29.2392810683693	6.50982186117398\\
					-29.2857784226991	6.5693817693324\\
					-29.3308616882119	6.62788446611351\\
					-29.3745787380698	6.68535758977936\\
					-29.416975573535	6.7418279483153\\
					-29.4580964031017	6.79732154507839\\
					-29.4979837182189	6.85186360383678\\
					-29.5366783657365	6.90547859318874\\
					-29.5742196172032	6.9581902503537\\
					-29.6106452351436	7.01002160433109\\
					-29.6459915364381	7.06099499842582\\
					-29.680293452924	7.11113211214189\\
					-29.7135845893366	7.16045398244776\\
					-29.7458972787011	7.2089810244191\\
					-29.7772626352859	7.25673305126602\\
					-29.8077106052218	7.30372929375373\\
					-29.8372700148896	7.34998841902615\\
					-29.8659686171726	7.39552854884345\\
					-29.8938331356705	7.44036727724509\\
					-29.9208893069623	7.48452168765067\\
					-29.9471619210082	7.52800836941128\\
					-29.9726748597708	7.57084343382463\\
					-29.9974511341388	7.61304252962736\\
					-30.0215129192267	7.65462085797829\\
					-30.0448815881261	7.69559318694629\\
					-30.0675777441779	7.73597386551665\\
					-30.0896212518321	7.77577683712983\\
					-30.111031266161	7.81501565276621\\
					-30.1318262610845	7.85370348359058\\
					-30.1520240563687	7.89185313316981\\
					-30.1716418434527	7.92947704927705\\
					-30.1906962101562	7.96658733529543\\
					-30.2092031643203	8.00319576123428\\
					-30.2271781564293	8.03931377437026\\
					-30.24463610126	8.07495250952591\\
					-30.2615913986033	8.1101227989976\\
					-30.2780579530992	8.14483518214449\\
					-30.2940491932266	8.17909991465024\\
					-30.309578089486	8.21292697746829\\
					-30.3246571718107	8.24632608546179\\
					-30.3392985462432	8.27930669574856\\
					-30.3535139109081	8.31187801576147\\
					-30.3673145713148	8.34404901103386\\
					-30.3807114550188	8.37582841272002\\
					-30.3937151256716	8.40722472485956\\
					-30.4063357964862	8.4382462313952\\
					-30.4185833431433	8.46890100295221\\
					-30.4304673161654	8.4991969033883\\
					-30.4419969527797	8.52914159612189\\
					-30.4531811882954	8.55874255024681\\
					-30.464028667014	8.58800704644083\\
					-30.474547752696	8.61694218267558\\
					-30.484746538601	8.64555487973482\\
					-30.4946328571219	8.67385188654796\\
					-30.5042142890299	8.7018397853454\\
					-30.5134981723478	8.72952499664207\\
					-30.5224916108666	8.75691378405534\\
					-30.5312014823237	8.78401225896323\\
					-30.539634446253	8.81082638500849\\
					-30.5477969515257	8.83736198245426\\
					-30.5556952435917	8.86362473239654\\
					-30.5633353714353	8.8896201808384\\
					-30.570723194259	8.91535374263117\\
					-30.5778643879039	8.94083070528709\\
					-30.5847644510211	8.96605623266811\\
					-30.5914287110025	8.99103536855524\\
					-30.597862329681	9.0157730401026\\
					-30.6040703088119	9.0402740611804\\
					-30.610057495342	9.06454313561061\\
					-30.6158285864773	9.08858486029925\\
					-30.6213881345559	9.11240372826884\\
					-30.6267405517358	9.13600413159463\\
					-30.6318901145043	9.15939036424785\\
					-30.6368409680158	9.18256662484937\\
					-30.6415971302666	9.20553701933679\\
					-30.6461624961115	9.22830556354814\\
					-30.6505408411302	9.25087618572485\\
					-30.654735825348	9.27325272893703\\
					-30.6587509968181	9.29543895343369\\
					-30.6625897950702	9.31743853892033\\
					-30.6662555544307	9.33925508676666\\
					-30.66975150722	9.36089212214669\\
					-30.6730807868312	9.38235309611356\\
					-30.6762464306958	9.40364138761135\\
					-30.6792513831394	9.42476030542599\\
					-30.6820984981329	9.44571309007737\\
					-30.6847905419427	9.4665029156547\\
					-30.6873301956842	9.48713289159694\\
					-30.6897200577811	9.50760606442017\\
					-30.6919626463361	9.52792541939384\\
					-30.6940604014145	9.5480938821674\\
					-30.6960156872448	9.56811432034914\\
					-30.6978307943394	9.58798954503872\\
					-30.6995079415388	9.60772231231506\\
					-30.7010492779807	9.62731532468093\\
					-30.7024568849984	9.64677123246583\\
					-30.7037327779503	9.66609263518839\\
					-30.7048789079831	9.68528208287974\\
					-30.7058971637309	9.70434207736908\\
					-30.7067893729531	9.72327507353264\\
					-30.7075573041126	9.74208348050739\\
					-30.7082026678971	9.76076966287049\\
					-30.7087271186848	9.77933594178558\\
					-30.7091322559567	9.79778459611718\\
					-30.7094196256581	9.81611786351401\\
					-30.70959072151	9.83433794146236\\
					-30.7096469862721	9.8524469883104\\
					-30.7095898129602	9.87044712426447\\
					-30.7094205460185	9.88834043235812\\
					-30.7091404824486	9.90612895939479\\
					-30.7087508728966	9.92381471686507\\
					-30.7082529226997	9.94139968183923\\
					-30.707647792894	9.95888579783583\\
					-30.7069366011837	9.97627497566724\\
					-30.7061204228744	9.99356909426268\\
					-30.7052002917702	10.0107700014695\\
					-30.7041772010367	10.0278795148335\\
					-30.7030521040305	10.0448994223588\\
					-30.7018259150964	10.061831483248\\
					-30.7004995103333	10.0786774286231\\
					-30.6990737283291	10.095438962228\\
					-30.6975493708669	10.1121177611127\\
					-30.6959272036018	10.1287154763008\\
					-30.6942079567101	10.1452337334389\\
					-30.6923923255108	10.1616741334309\\
					-30.6904809710618	10.1780382530556\\
					-30.6884745207293	10.1943276455689\\
					-30.6863735687329	10.2105438412918\\
					-30.6841786766658	10.2266883481827\\
					-30.681890373992	10.2427626523968\\
					-30.6795091585193	10.2587682188312\\
					-30.6770354968508	10.2747064916571\\
					-30.6744698248135	10.2905788948386\\
					-30.6718125478656	10.30638683264\\
					-30.6690640414831	10.32213169012\\
					-30.666224651525	10.3378148336149\\
					-30.6632946945791	10.35343761121\\
					-30.6602744582873	10.3690013532003\\
					-30.6571642016523	10.3845073725398\\
					-30.6539641553245	10.3999569652812\\
					-30.6506745218706	10.4153514110052\\
					-30.6472954760238	10.4306919732393\\
					-30.643827164916	10.4459798998682\\
					-30.6402697082921	10.461216423534\\
					-30.6366231987067	10.476402762028\\
					-30.6328877017039	10.491540118673\\
					-30.6290632559798	10.5066296826981\\
					-30.6251498735279	10.5216726296043\\
					-30.6211475397689	10.5366701215225\\
					-30.6170562136625	10.5516233075638\\
					-30.6128758278041	10.5665333241615\\
					-30.6086062885052	10.5814012954069\\
					-30.6042474758571	10.5962283333767\\
					-30.5997992437796	10.6110155384539\\
					-30.5952614200529	10.6257639996421\\
					-30.5906338063345	10.6404747948729\\
					-30.5859161781601	10.6551489913067\\
					-30.5811082849291	10.6697876456273\\
					-30.5762098498739	10.6843918043309\\
					-30.5712205700142	10.6989625040082\\
					-30.5661401160955	10.7135007716213\\
				};
				\addlegendentry{\small Ellipsoid approach}
				
				\addplot [color=mycolor2, line width = 1pt, dotted]
				table[row sep=crcr]{%
					44.8284101835212	-42.7426947894311\\
					52.7376939894585	-36.615784585988\\
					66.8628799289854	-23.5937338008958\\
					66.1997920006443	-16.3446053434718\\
					65.7579918917596	-14.03606246495\\
					65.624629778843	-13.4776694302718\\
					63.787611948192	-7.35503531416232\\
					60.9212254857289	0.890159518412213\\
					54.6853005951581	6.65239438016579\\
					46.0179067804056	14.4937179178714\\
					45.5025206566738	14.9108069275994\\
					44.1961090472737	15.9282968422473\\
					41.3711304364587	17.5545829098779\\
					-25.0539549364469	37.1924556811263\\
					-44.8284101835035	42.7426947894375\\
					-52.7376939894407	36.6157845859944\\
					-66.8628799289677	23.5937338009022\\
					-66.1997920006266	16.3446053434781\\
					-65.7579918917419	14.0360624649564\\
					-65.6246297788253	13.4776694302782\\
					-63.7876119481743	7.35503531416869\\
					-60.9212254857112	-0.890159518405844\\
					-54.6853005951404	-6.65239438015942\\
					-46.0179067803879	-14.493717917865\\
					-45.5025206566561	-14.9108069275931\\
					-44.196109047256	-15.928296842241\\
					-41.371130436441	-17.5545829098715\\
					25.0539549364646	-37.19245568112\\
					44.8284101835212	-42.7426947894311\\
				};
				\addlegendentry{\small Zonotope approach}
				
				\addplot [color=mycolor3, line width = 1pt]
				table[row sep=crcr]{%
					2.4149566104608	-5.23987048269367\\
					2.83430606473862	-5.19349980771612\\
					3.22519965360716	-5.13127021092176\\
					3.58831693798101	-5.0540269016275\\
					3.92430898126788	-4.96263804059264\\
					4.23380034326108	-4.85800962498328\\
					4.51740273769682	-4.74109924624839\\
					5.22941948547972	-4.41972855216884\\
					5.48773932339598	-4.29156249945024\\
					5.48775984987782	-4.29155187182855\\
					5.72141030994253	-4.15324300189642\\
					5.93102080662962	-4.00601302606762\\
					7.23072816544676	-2.8700201800102\\
					7.37184239187571	-2.70545500420579\\
					7.49163030006045	-2.53898725102505\\
					7.59108173778687	-2.37296739785013\\
					7.67131866529455	-2.21013083377519\\
					7.71044868503814	-2.11581251114265\\
					7.77276164737676	-1.95937584253142\\
					7.8014490960796	-1.87584897439902\\
					7.84734482787279	-1.72963616580539\\
					7.86719619404449	-1.65803250494662\\
					7.89846012002755	-1.52664590396594\\
					7.73111328101374	0.798283811455835\\
					7.67410117317816	0.976014504450546\\
					6.88094901275381	2.72316790449624\\
					6.88088402710095	2.72325282613456\\
					5.92352717432886	3.81121458498419\\
					5.03323297051507	4.06076791011527\\
					4.18978281417729	4.2794786696783\\
					3.39055378026854	4.46922382454031\\
					2.63322958479146	4.63167181442066\\
					1.91580154218415	4.76830622978564\\
					1.2364775299214	4.8804664289724\\
					0.417254153397361	5.00490575738291\\
					-0.225533356022765	5.09380389058296\\
					-0.833195684770738	5.16055306722617\\
					-1.40697882661692	5.20618133299727\\
					-1.40707129973767	5.20618661726363\\
					-1.94810843403718	5.2316569736782\\
					-2.4149566080174	5.23987047582981\\
					-2.83430606229522	5.19349980085227\\
					-3.22519965116376	5.13127020405791\\
					-3.58831693553761	5.05402689476364\\
					-3.92430897882448	4.96263803372878\\
					-4.23380034081768	4.85800961811942\\
					-4.51740273525341	4.74109923938453\\
					-5.22941948303632	4.41972854530498\\
					-5.48773932095258	4.29156249258638\\
					-5.48775984743442	4.29155186496469\\
					-5.72141030749913	4.15324299503256\\
					-5.93102080418621	4.00601301920377\\
					-7.23072816300336	2.87002017314635\\
					-7.3718423894323	2.70545499734193\\
					-7.49163029761705	2.53898724416119\\
					-7.59108173534347	2.37296739098627\\
					-7.67131866285115	2.21013082691133\\
					-7.71044868259474	2.11581250427879\\
					-7.77276164493336	1.95937583566756\\
					-7.8014490936362	1.87584896753516\\
					-7.84734482542939	1.72963615894153\\
					-7.86719619160109	1.65803249808276\\
					-7.89846011758415	1.52664589710208\\
					-7.73111327857034	-0.798283818319691\\
					-7.67410117073476	-0.976014511314402\\
					-6.88094901031041	-2.7231679113601\\
					-6.88088402465755	-2.72325283299841\\
					-5.92352717188546	-3.81121459184805\\
					-5.03323296807167	-4.06076791697913\\
					-4.18978281173389	-4.27947867654216\\
					-3.39055377782514	-4.46922383140417\\
					-2.63322958234806	-4.63167182128452\\
					-1.91580153974075	-4.7683062366495\\
					-1.236477527478	-4.88046643583626\\
					-0.417254150953961	-5.00490576424677\\
					0.225533358466165	-5.09380389744682\\
					0.833195687214139	-5.16055307409002\\
					1.40697882906032	-5.20618133986112\\
					1.40707130218107	-5.20618662412749\\
					1.94810843648059	-5.23165698054206\\
					2.4149566104608	-5.23987048269367\\
				};
				\addlegendentry{\small Terminal set approach\\\small from \cite{gruber}}
				
			\end{axis}
		\end{tikzpicture}
\begin{tabular}{crrr} 
			\toprule
			\multirow{3}{*}{$k$}	& \multicolumn{3}{c}{Runtime in \SI{}{\second}}\\\cmidrule(lr){2-4}
			& \multirow{2}{*}{Ellipsoid}	& \multirow{2}{*}{Zonotope} 	& \multicolumn{1}{c}{Terminal set}\\
			&								&								& \multicolumn{1}{c}{approach from \cite{gruber}}\\\midrule
			2   & \textbf{3}			& 4			& 64			\\
			4	& \textbf{15}		& 19		& 21875		\\
			6	& \textbf{77}		& 103		& 	-		\\
			8	& \textbf{381}		& 425		& 	-		\\
			10	& \textbf{1066}		& 1825		& 	-		\\\bottomrule
		\end{tabular}
\begin{tabular}{crrr} 
			\toprule
			\multirow{3}{*}{$k$}	& \multicolumn{3}{c}{Runtime in \SI{}{\milli\second}}\\\cmidrule(lr){2-4}
			& \multirow{2}{*}{Ellipsoid}	& \multirow{2}{*}{Zonotope} 	& \multicolumn{1}{c}{Terminal set}\\
			&								&								& \multicolumn{1}{c}{approach from \cite{gruber}}\\\midrule
			2   & \textbf{0.3$\pm$0.1}			& 3.6$\pm$0.1			& 3.0$\pm$0.1			\\
			4	& \textbf{0.5$\pm$0.1}		& 4.0$\pm$0.1		& 5.0$\pm$2.8		\\
			6	& \textbf{0.9$\pm$0.1}		& 5.4$\pm$0.1		& 	-		\\
			8	& \textbf{1.0$\pm$0.1}		& 5.2$\pm$0.1		& 	-		\\
			10	& \textbf{1.2$\pm$0.1}		& 5.9$\pm$0.1		& 	-		\\\bottomrule
		\end{tabular}
\begin{tabular}{crrr} 
			\toprule
			\multirow{3}{*}{$k$}	& \multicolumn{3}{c}{Volume in $\SI{}{\meter}^{2k}$/$\SI{}{\second}^k$}\\\cmidrule(lr){2-4}
			& \multirow{2}{*}{Ellipsoid}	& \multirow{2}{*}{Zonotope} 	& \multicolumn{1}{c}{Terminal set}\\
			&								&								& \multicolumn{1}{c}{approach from \cite{gruber}}\\\midrule
			2   & 4.6$\times 10^{5}$		& \bfseries 3.6$\bm{\times 10^{6}}$			& 1.0$\times 10^{4}$			\\
			4	& 6.5$\times 10^{9}$		& \bfseries 6.6$\bm{\times 10^{12}}$			& 2.0$\times 10^{6}$		\\
			6	& 5.3$\times 10^{13}$		& \bfseries 6.9$\bm{\times 10^{18}}$			& 	-		\\
			8	& 2.5$\times 10^{16}$		& \bfseries 2.5$\bm{\times 10^{25}}$			& 	-		\\
			10	& \bfseries 4.9$\bm{\times 10^{18}}$& -		& 	-		\\\bottomrule
		\end{tabular}
